A combined IRAM and Herschel/HIFI study of cyano(di)acetylene in Orion KL: tentative detection of DC3N

We present a study of cyanoacetylene (HC3N) and cyanodiacetylene (HC5N) in Orion KL, through observations from two line surveys performed with the IRAM 30m telescope and the HIFI instrument on board the Herschel telescope. The frequency ranges covered are 80-280 GHz and 480-1906 GHz. We model the observed lines of HC3N, HC5N, their isotopologues (including DC3N), and vibrational modes, using a non-LTE radiative transfer code. To investigate the chemical origin of HC3N and DC3N in Orion KL, we use a time-dependent chemical model. We detect 40 lines of the ground state of HC3N and 68 lines of its 13C isotopologues. We also detect 297 lines of six vibrational modes of this molecule (nu_7, 2nu_7, 3nu_7, nu_6, nu_5, and nu_6+nu_7) and 35 rotational lines of the ground state of HC5N. We report the first tentative detection of DC3N in a giant molecular cloud with a DC3N/HC3N abundance ratio of 0.015. We provide column densities and isotopic and molecular abundances. We also perform a 2x2" map around Orion IRc2 and we present maps of HC3N lines and maps of lines of the HC3N vibrational modes nu_6 and nu_7. In addition, a comparison of our results for HC3N with those in other clouds allows us to derive correlations between the column density, the FWHM, the mass, and the luminosity of the clouds. The high column densities of HC3N obtained in the hot core, make this molecule an excellent tracer of hot and dense gas. In addition, the large frequency range covered reveals the need to consider a temperature and density gradient in the hot core in order to obtain better line fits. The high D/H ratio (comparable to that obtained in cold clouds) that we derive suggests a deuterium enrichment. Our chemical models indicate that the possible deuterated HC3N present in Orion KL is formed during the gas-phase. This fact provides new hints concerning the processes leading to deuteration.

==> (inline-0) <==
\begin{longtable}{lrlrlrlrl}
\caption{Observed lines of HC$_{3}$N and its isotopologues (ground and vibrational states) \label{table:tab_HC3N_vib}.}\\
\hline\hline                      
Species & Transition & Predicted   & $S$$_{\mathrm{ij}}$ & $E$$_{\mathrm{u}}$ & Observed    & Observed                         & Observed        &  Blended \\
        & $_{J}$-$_{J'}$ & freq.       &                    &  (K)       & freq.              & $V$$_{\mathrm{LSR}}$  & $T$$_{\mathrm{MB}}$  &   with \\
        &                &  (MHz)      &                    &            & (MHz)              &  (km s$^{-1}$)        & (K)                  &        \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Species & Transition & Predicted   & $S$$_{\mathrm{ij}}$ & $E$$_{\mathrm{u}}$ & Observed    & Observed                         & Observed     &  Blended \\
        & $_{J}$-$_{J'}$ & freq.       &                    &  (K)       & freq.              & $V$$_{\mathrm{LSR}}$  & $T$$_{\mathrm{MB}}$  &   with \\
        &                &  (MHz)      &                    &            & (MHz)              &  (km s$^{-1}$)        & (K)                  &        \\
\hline
\endhead
\hline
\endfoot
HC$_{3}$N &   9-8                           &   81881.462 &   9.0  & 19.6  & 81881.5  & 8.9   & 7.01  &  \\
HC$_{3}$N &  10-9                           &   90978.988 &  10.0  & 24.0  & 90979.5  & 7.3   & 7.90  &  \\
HC$_{3}$N & 11-10                           &  100076.384 &  11.0  & 28.8  & 100076.5 & 8.7   & 9.31  & HCOOCH$_{3}$ \\
HC$_{3}$N & 12-11                           &  109173.637 &  12.0  & 34.1  & 109173.5 & 9.4   & 10.91 &  \\
HC$_{3}$N & 15-14                           &  136464.402 &  15.0  & 52.4  & 136465.1 & 7.5   & 15.40 &  \\
HC$_{3}$N & 16-15                           &  145560.949 &  16.0  & 59.4  & 145561.4 & 8.1   & 18.31 &  \\
HC$_{3}$N & 17-16                           &  154657.287 &  17.0  & 66.8  & 154657.6 & 8.4   & 20.40 &  \\
HC$_{3}$N & 18-17                           &  163753.403 &  18.0  & 74.7  & 163753.9 & 8.1   & 21.11 &  \\
HC$_{3}$N & 19-18                           &  172849.285 &  19.0  & 83.0  & 172850.1 & 7.6   & 22.94 &  \\
HC$_{3}$N & 22-21                           &  200135.388 &  22.0  & 110.5 & 200136.9 & 6.7   & 24.35 &  \\
HC$_{3}$N & 23-22                           &  209230.198 &  23.0  & 120.5 & 209233.2 & 4.7   & 19.81 &  \\
HC$_{3}$N & 24-23                           &  218324.708 &  24.0  & 131.0 & 218328.6 & 3.7   & 21.04 &  \\
HC$_{3}$N & 25-24                           &  227418.905 &  25.0  & 141.9 & 227422.4 & 4.4   & 23.40 &  \\
HC$_{3}$N & 26-25                           &  236512.776 &  26.0  & 153.3 & 236516.1 & 4.8   & 30.50 &  \\
HC$_{3}$N & 27-26                           &  245606.307 &  27.0  & 165.0 & 245609.9 & 4.6   & 26.71 &  \\
HC$_{3}$N & 28-27                           &  254699.485 &  28.0  & 177.3 & 254703.9 & 3.8   & 29.09 &  \\
HC$_{3}$N & 29-28                           &  263792.298 &  29.0  & 189.9 & 263795.1 & 5.8   & 29.54 &  \\
HC$_{3}$N & 30-29                           &  272884.732 &  30.0  & 203.0 & 272888.9 & 4.4   & 25.48 &  \\ 
HC$_{3}$N & 53-52                           &  481876.226 &  53.0  & 624.6 & 481880.9 & 6.1   &  0.90 &  \\
HC$_{3}$N & 54-53                           &  490955.662 &  54.0  & 648.2 & 490962.2 & 5.0   &  1.27 &  \\
HC$_{3}$N & 55-54                           &  500034.393 &  55.0  & 672.2 & 500041.0 & 5.0   &  0.99 &  \\
HC$_{3}$N & 56-55                           &  509112.407 &  56.0  & 696.6 & 509118.1 & 5.7   &  1.22 & H$_{2}$CO \\
HC$_{3}$N & 57-56                           &  518189.694 &  57.0  & 721.5 & 518202.5 & 1.6   &  1.05 &  \\
HC$_{3}$N & 58-57                           &  527266.230 &  58.0  & 746.8 & 527272.3 & 5.5   &  0.81 & \\
HC$_{3}$N & 59-58                           &  536342.013 &  59.0  & 772.6 &  ...     & ...   &  ...  & SO$_{2}$ \\
HC$_{3}$N & 60-59                           &  545417.027 &  60.0  & 798.7 & 545421.8 & 6.4   &  0.75 &  \\
HC$_{3}$N & 61-60                           &  554491.258 &  61.0  & 825.3 & 554496.6 & 6.1   &  0.82 &  \\
HC$_{3}$N & 62-61                           &  563564.694 &  62.0  & 852.4 & 563570.4 & 6.0   &  0.68 &  \\
HC$_{3}$N & 63-62                           &  572637.321 &  63.0  & 879.9 & 572644.7 & 5.1   &  0.59 &  \\
HC$_{3}$N & 64-63                           &  581709.126 &  64.0  & 907.8 & 581715.4 & 5.8   &  0.62 &  \\
HC$_{3}$N & 65-64                           &  590780.097 &  65.0  & 936.2 &  ...     & ...   &  ...  & CH$_{3}$OH \\
HC$_{3}$N & 66-65                           &  599850.221 &  66.0  & 964.9 & 599856.5 & 5.9   &  0.50 &  \\
HC$_{3}$N & 67-66                           &  608919.484 &  67.0  & 994.2 & 608925.2 & 6.2   &  0.47 &  \\
HC$_{3}$N & 68-67                           &  617987.873 &  68.0  &1023.8 & 617992.5 & 6.8   &  0.34 &  \\
HC$_{3}$N & 69-68                           &  627055.376 &  69.0  &1053.9 &  ...     & ...   &  ...  & NS, CH$_{3}$CN $\nu$$_{8}$=1 \\
HC$_{3}$N & 70-69                           &  636121.979 &  70.0  &1084.5 & 636126.5 & 6.9   &  0.44 & CH$_{3}$CH$_{2}$CN \\  
HC$_{3}$N & 71-70                           &  645187.670 &  71.0  &1115.4 &  ...     & ...   &  ...  & SO$_{2}$, CH$_{3}$CN $\nu$$_{8}$=1\\
HC$_{3}$N & 72-71                           &  654252.435 &  72.0  &1146.8 & 654258.6 & 6.2   &  0.43 &  \\
HC$_{3}$N & 73-72                           &  663316.262 &  73.0  &1178.7 & 663321.4 & 6.7   &  0.41 &  \\
HC$_{3}$N & 74-73                           &  672379.137 &  74.0  &1210.9 &  ...     & ...   &  ...  & CH$_{3}$OH \\
HC$_{3}$N & 75-74                           &  681441.048 &  75.0  &1243.6 & 681444.4 & 7.5   &  0.39 &  \\
HC$_{3}$N & 76-75                           &  690501.982 &  76.0  &1276.8 &  ...     & ...   &  ...  & H$^{13}$CN \\
HC$_{3}$N & 77-76                           &  699561.925 &  77.0  &1310.3 & 699566.5 & 7.0   &  0.30 &  \\
HC$_{3}$N & 78-77                           &  708620.865 &  78.0  &1344.4 & 708627.7 & 6.1   &  0.19 & H$_{2}$$^{13}$CO \\
HC$_{3}$N & 79-78                           &  717678.788 &  79.0  &1378.8 &  ...     & ...   &  ...  & HDO \\
HC$_{3}$N & 80-79                           &  726735.682 &  80.0  &1413.7 &  ...     & ...   &  ...  & U \\
HC$_{3}$N & 81-80                           &  735791.534 &  81.0  &1449.0 & 735797.1 & 6.7   &  0.19 & CH$_{3}$OH $\nu$$_{t}$=1\\
HC$_{3}$N & 82-81                           &  744846.330 &  82.0  &1484.7 & 744859.3 & 7.9   &  0.36  & $^{34}$SO$_{2}$ \\
HC$_{3}$N & 83-82                           &  753900.059 &  83.0  &1520.9 &  ...     & ...   &  ...  & $^{13}$CH$_{3}$OH \\
HC$_{3}$N & 84-83                           &  762952.706 &  84.0  &1557.5 &  ...     & ...   &  ...  & SO$_{2}$ \\ 
HC$_{3}$N & 85-84                           &  772004.259 &  85.0  &1594.6 & 772010.6 & 6.5   &  0.05 &  \\
HC$_{3}$N & 86-85                           &  781054.705 &  86.0  &1632.1 &  ...     & ...   &  ...  & $^{33}$SO$_{2}$  \\  
HC$_{3}$N & 87-86                           &  790104.031 &  87.0  &1670.0 & 790109.2 & 7.0   &  0.17 &  \\ 
HC$_{3}$N & 88-87                           &  799152.224 &  88.0  &1708.4 &  ...     & ...   &  ...  & $^{13}$CH$_{3}$OH  \\  
HC$_{3}$N & 89-88                           &  808199.271 &  89.0  &1747.1 &  ...     & ...   &  ...  & $^{13}$CH$_{3}$OH  \\
HC$_{3}$N & 90-89                           &  817245.159 &  90.0  &1786.4 &  ...     & ...   &  ...  & SO  \\
HC$_{3}$N & 91-90                           &  826289.875 &  91.0  &1826.0 & 826292.3 & 8.1   &  0.03 & CH$_{3}$OH $\nu$=1 \\
%HC$_{3}$N & 92-91                           &  835333.407 &  92.0  &1866.1 &  ...     & ...   &  ...  & CH$_{2}$CHCN  \\
%HC$_{3}$N & 93-92                           &  844375.741 &  93.0  &1906.6 &  ...     & ...   &  ...  & CH$_{2}$CN  \\
%HC$_{3}$N & 94-93                           &  853416.864 &  94.0  &1947.6 &  ...     & ...   &  ...  & SO$_{2}$  \\
%HC$_{3}$N & 95-94                           &  862456.764 &  95.0  &1989.0 &  ...     & ...   &  ...  & t-HCOOD  \\
\hline
H$^{13}$CCCN &  10-9                        &   88166.793 &  10.0  &  23.3 &  88167.5 & 6.6   &  0.39 &  \\
H$^{13}$CCCN & 11-10                        &   96983.001 &  11.0  &  27.9 &  96983.5 & 7.5   &  0.65 &  \\
H$^{13}$CCCN & 12-11                        &  105799.074 &  12.0  &  33.0 & 105799.5 & 7.8   &  0.33 & \\
H$^{13}$CCCN & 13-12                        &  114615.000 &  13.0  &  38.5 & 114615.5 & 7.7   &  0.47 & \\
H$^{13}$CCCN & 15-14                        &  132246.363 &  15.0  &  50.8 &  ...     & ...   &  ...  & HCOOCH$_{3}$ \\
H$^{13}$CCCN & 16-15                        &  141061.775 &  16.0  &  57.5 & 141063.9 & 4.5   &  0.74 & H$^{13}$COOCH$_{3}$ $\nu$$_{t}$=1\\
H$^{13}$CCCN & 17-16                        &  149876.991 &  17.0  &  64.7 & 149877.6 & 7.8   &  0.90 & CH$_{2}$CH$^{13}$CN \\
H$^{13}$CCCN & 18-17                        &  158692.998 &  18.0  &  72.4 &  ...     & ...   &  ...  & HCOOCH$_{3}$ \\
H$^{13}$CCCN & 19-18                        &  167506.786 &  19.0  &  80.4 & 167508.9 & 5.2   &  1.13 &  \\
H$^{13}$CCCN & 20-19                        &  176321.340 &  20.0  &  88.9 & 176323.9 & 4.6   &  1.68 & t-CH$_{3}$CH$_{2}$OH \\
H$^{13}$CCCN & 23-22                        &  202763.486 &  23.0  & 116.8 & 202771.1 & 7.6   &  2.51  & CH$_{3}$CN $\nu$$_{8}$=1 \\
H$^{13}$CCCN & 24-23                        &  211576.988 &  24.0  & 126.9 & 211576.1 & 10.3  &  1.86 & HCOOCH$_{3}$ \\
H$^{13}$CCCN & 25-24                        &  220390.196 &  25.0  & 137.5 &  ...     & ...   &  ...  & $^{13}$CO \\
H$^{13}$CCCN & 26-25                        &  229203.097 &  26.0  & 148.5 & 229206.1 & 5.1   &  1.90 & CH$_{3}$oCH$_{3}$\\
H$^{13}$CCCN & 27-26                        &  238015.681 &  27.0  & 159.9 & 238017.3 & 7.0   &  2.28 &  \\
H$^{13}$CCCN & 28-27                        &  246827.934 &  28.0  & 171.8 & 246831.1 & 5.2   &  1.35 &  \\
H$^{13}$CCCN & 29-28                        &  255639.844 &  29.0  & 184.1 &  ...     & ...   &  ...  & $^{33}$SO \\
H$^{13}$CCCN & 30-29                        &  264451.399 &  30.0  & 196.7 & 264455.1 & 4.8   &  1.99 & HC$_{3}$N $\nu$$_{7}$=1 \\
%H$^{13}$CCCN & 31-30                        &  273262.586 &  31.0  & 209.9 &  ...     & ...   &  ...  & no spectra  \\
H$^{13}$CCCN & 55-54                        &  484589.127 &  55.0  & 651.4 & 484591.8 & 6.9   &  0.36 &   \\
H$^{13}$CCCN & 56-55                        &  493387.161 &  56.0  & 675.1 & 493391.8 & 6.2   &  0.13 & H$_{2}$S \\
H$^{13}$CCCN & 57-56                        &  502184.510 &  57.0  & 699.2 & 502187.1 & 7.5   &  0.11 & $^{13}$CH$_{3}$OH \\
H$^{13}$CCCN & 58-57                        &  510981.162 &  58.0  & 723.7 & 510988.3 & 4.8   &  0.18 &  \\
H$^{13}$CCCN & 59-58                        &  519777.105 &  59.0  & 748.7 &  ...     & ...   &  ...  &  HCOOCH$_{3}$ \\
H$^{13}$CCCN & 60-59                        &  528572.326 &  60.0  & 774.1 & 528577.8 & 5.9   &  0.13 &  CH$_{3}$CH$_{2}$CN \\
H$^{13}$CCCN & 61-60                        &  537366.814 &  61.0  & 799.8 &  ...     & ...   &  ...  & $^{13}$CH$_{3}$OH  \\
H$^{13}$CCCN & 62-61                        &  546160.555 &  62.0  & 826.1 & 546164.3 & 7.8   &  0.37  &   \\
H$^{13}$CCCN & 63-62                        &  554953.539 &  63.0  & 852.7 &  ...     & ...   &  ...  & CH$_{3}$OH  $\nu$$_{t}$=1 \\
H$^{13}$CCCN & 64-63                        &  563745.753 &  64.0  & 879.8 & 563753.9 & 4.7   &  0.12 & \\
H$^{13}$CCCN & 65-64                        &  572537.184 &  65.0  & 907.2 &  ...     & ...   &  ...  & NH$_{3}$, H$_{2}$$^{13}$CO \\
H$^{13}$CCCN & 66-65                        &  581327.820 &  66.0  & 935.1 &  ...     & ...   &  ...  & CH$_{3}$CH$_{2}$CN \\
H$^{13}$CCCN & 67-66                        &  590117.650 &  67.0  & 963.5 &  ...     & ...   &  ...  & CH$_{3}$CH$_{2}$CN, CH$_{3}$OCH$_{3}$ \\
H$^{13}$CCCN & 68-67                        &  598906.661 &  68.0  & 992.2 &  ...     & ...   &  ...  & $^{13}$CH$_{3}$OH \\
H$^{13}$CCCN & 69-68                        &  607694.841 &  69.0  &1021.4 & 607710.6 & 10.1  &  0.11  & SiO \\
H$^{13}$CCCN & 70-69                        &  616482.177 &  70.0  &1051.0 &  ...     & ...   &  ...  & SO$_{2}$ \\
%H$^{13}$CCCN & 71-70                        &  625268.658 &  71.0  &1081.0 &  ...     & ...   &  ...  & HCOOCH$_{3}$ \\
%H$^{13}$CCCN & 72-71                        &  634054.272 &  72.0  &1111.4 &  ...     & ...   &  ...  & CH$_{3}$CH$_{2}$CN \\
%H$^{13}$CCCN & 73-72                        &  642839.005 &  73.0  &1142.2 &  ...     & ...   &  ...  & $^{13}$CH$_{3}$OH \\
%H$^{13}$CCCN & 74-73                        &  651622.847 &  74.0  &1173.5 &  ...     & ...   &  ...  & CH$_{3}$OH \\
%H$^{13}$CCCN & 75-74                        &  660405.785 &  75.0  &1205.2 &  ...     & ...   &  ...  & SO$_{2}$ \\
%H$^{13}$CCCN & 76-75                        &  669187.806 &  76.0  &1237.3 & 669194.5 & 6.0   &  0.05 &  \\
%H$^{13}$CCCN & 77-76                        &  677968.899 &  77.0  &1269.9 &  ...     & ...   &  ...  & HCOOCH$_{3}$ \\
%H$^{13}$CCCN & 78-77                        &  686749.052 &  78.0  &1302.8 &  ...     & ...   &  ...  & g-CH$_{3}$CH$_{2}$OH \\
%H$^{13}$CCCN & 79-78                        &  695528.252 &  79.0  &1336.2 &  ...     & ...   &  ...  & SO$_{2}$ \\
%H$^{13}$CCCN & 80-79                        &  704306.487 &  80.0  &1370.0 &  ...     & ...   & $<$0.02K  & CH$_{3}$OH \\
\hline                                                                                  
HC$^{13}$CCN &   9-8                        &   81534.110 &   9.0  &  19.6 &  81534.5 & 7.6   &  0.18 &  \\
HC$^{13}$CCN &  10-9                        &   90593.044 &  10.0  &  23.9 &  90593.5 & 7.5   &  0.24 &  \\
HC$^{13}$CCN & 11-10                        &   99651.848 &  11.0  &  28.7 &  99652.5 & 7.0   &  0.32 &  \\
HC$^{13}$CCN & 12-11                        &  108710.510 &  12.0  &  33.9 & 108711.5 & 6.3   &  0.44 &  \\
HC$^{13}$CCN & 15-14                        &  135885.506 &  15.0  &  52.2 & 135886.4 & 7.0   &  0.62 & \\
HC$^{13}$CCN & 16-15                        &  144943.466 &  16.0  &  59.1 & 144943.9 & 8.1   &  0.94 &  HCOOCH$_{3}$\\
HC$^{13}$CCN & 17-16                        &  154001.217 &  17.0  &  66.5 & 154002.6 & 6.3   &  0.91 &  \\
HC$^{13}$CCN & 18-17                        &  163058.748 &  18.0  &  74.3 & 163060.1 & 6.5   &  1.05 &  \\
HC$^{13}$CCN & 19-18                        &  172116.045 &  19.0  &  82.6 &  ...     & ...   &  ...  & HC$^{15}$N  \\
HC$^{13}$CCN & 22-21                        &  199286.437 &  22.0  & 110.0 & 199288.1 & 6.5   &  1.48 & S$^{18}$O \\
HC$^{13}$CCN & 23-22                        &  208342.635 &  23.0  & 120.0 & 208345.6 & 4.7   &  2.29 & CH$_{2}$DCN, (CH$_{3}$)$_{2}$CO \\
HC$^{13}$CCN & 24-23                        &  217398.568 &  24.0  & 130.4 & 217401.1 & 5.5   &  1.96 & $^{13}$CH$_{3}$OH \\
HC$^{13}$CCN & 25-24                        &  226454.189 &  25.0  & 141.3 & 226457.3 & 4.9   &  1.81 &  \\
HC$^{13}$CCN & 26-25                        &  235509.485 &  26.0  & 152.6 & 235512.4 & 5.3   &  2.01 & \\
HC$^{13}$CCN & 27-26                        &  244564.444 &  27.0  & 164.3 & 244567.4 & 5.4   &  1.77 &  \\
HC$^{13}$CCN & 28-27                        &  253619.051 &  28.0  & 176.5 & 253622.6 & 4.8   &  1.92 &  \\
HC$^{13}$CCN & 29-28                        &  262673.295 &  29.0  & 189.1 & 262674.2 & 8.0   &  2.17 & \\
HC$^{13}$CCN & 30-29                        &  271727.163 &  30.0  & 202.2 & 271731.4 & 4.3   &  2.41 & (CH$_{3}$)$_{2}$CO \\
HC$^{13}$CCN & 31-30                        &  280780.640 &  31.0  & 215.6 & 280782.6 & 6.9   &  1.38 & $^{13}$CH$_{3}$OH, SO$_{2}$ \\
HC$^{13}$CCN & 54-53                        &  488873.236 &  54.0  & 645.5 & 488879.5 & 11.2  &  0.32 & CH$_{3}$CH$_{2}$CN, NH$_{2}$CHO  \\
HC$^{13}$CCN & 55-54                        &  497913.470 &  55.0  & 669.4 & 497920.2 & 6.3   &  0.14  & CH$_{3}$CN $\nu$$_{8}$=1 \\
HC$^{13}$CCN & 56-55                        &  506952.991 &  56.0  & 693.7 & 506956.2 & 7.1   &  0.08 &  \\
HC$^{13}$CCN & 57-56                        &  515991.784 &  57.0  & 718.5 & 515995.9 & 6.6   &  0.13 & CH$_{3}$OCH$_{3}$ \\
HC$^{13}$CCN & 58-57                        &  525029.838 &  58.0  & 743.6 & 525037.2 & 4.8   &  0.11 &  \\
HC$^{13}$CCN & 59-58                        &  534067.140 &  59.0  & 769.3 &  ...     & ...   &  ...  & $^{34}$SO$_{2}$ \\ 
HC$^{13}$CCN & 60-59                        &  543103.676 &  60.0  & 795.3 &  ...     & ...   &  ...  & CH$_{3}$OH \\
HC$^{13}$CCN & 61-60                        &  552139.433 &  61.0  & 821.8 & 552146.5 & 5.2   &  0.08 &  \\
HC$^{13}$CCN & 62-61                        &  561174.399 &  62.0  & 848.8 & 561179.8 & 6.1   &  0.08 & \\
HC$^{13}$CCN & 63-62                        &  570208.560 &  63.0  & 876.1 &  ...     & ...   &  ...  & CH$_{3}$OCH$_{3}$ \\
HC$^{13}$CCN & 64-63                        &  579241.905 &  64.0  & 903.9 & 579245.3 & 7.2   &  0.07 &  \\
HC$^{13}$CCN & 65-64                        &  588274.419 &  65.0  & 932.2 &  ...     & ...   &  ...  & SO \\
HC$^{13}$CCN & 66-65                        &  597306.090 &  66.0  & 960.8 & 597310.4 & 6.8   &  0.06 &  \\
%HC$^{13}$CCN & 67-66                        &  606336.905 &  67.0  & 989.8 &  ...     & ...   &  ...  & HCO \\
%HC$^{13}$CCN & 68-67                        &  615366.851 &  68.0  &1019.5 & 615368.9 & 8.0   &  0.05 & \\
%HC$^{13}$CCN & 69-68                        &  624395.915 &  69.0  &1049.5 &  ...     & ...   &  ...  & CH$_{3}$OH $\nu$=1\\ 
%HC$^{13}$CCN & 70-69                        &  633424.084 &  70.0  &1079.2 &  ...     & ...   &  ...  & CH$_{3}$OH \\
%HC$^{13}$CCN & 71-70                        &  642451.345 &  71.0  &1110.7 &  ...     & ...   &  ...  & OS$^{18}$O \\
%HC$^{13}$CCN & 72-71                        &  651477.686 &  72.0  &1142.0 &  ...     & ...   &  ...  & NO \\
%HC$^{13}$CCN & 73-72                        &  660503.093 &  73.0  &1173.7 &  ...     & ...   &  ...  & SO$_{2}$ \\
%HC$^{13}$CCN & 74-73                        &  669527.554 &  74.0  &1205.8 & 669535.0 & 5.7   &  0.04 & \\
%HC$^{13}$CCN & 75-74                        &  678551.055 &  75.0  &1238.4 &  ...     & ...   &  ...  & g-CH$_{3}$CH$_{2}$OH \\
%HC$^{13}$CCN & 76-75                        &  687573.584 &  76.0  &1271.4 &  ...     & ...   &  ...  & SO \\
%HC$^{13}$CCN & 77-76                        &  696595.128 &  77.0  &1304.8 & 696601.4 & 6.3   &  0.03 & (CH$_{3}$)$_{2}$CO \\
%HC$^{13}$CCN & 78-77                        &  705615.674 &  78.0  &1338.7 &  ...     & ...   &  ...  & SO$_{2}$ \\
%HC$^{13}$CCN & 79-78                        &  714635.209 &  79.0  &1372.9 &  ...     & ...   & $<$0.02K  & \\
\hline                                                                                  
HCC$^{13}$CN &   9-8                        &   81541.980 &   9.0  &  19.6 &  81542.5 & 7.1   &  0.19 &  \\
HCC$^{13}$CN &  10-9                        &   90601.788 &  10.0  &  23.9 &  90602.5 & 6.6   &  0.21 &  \\
HCC$^{13}$CN & 11-10                        &   99661.467 &  11.0  &  28.7 &  99662.5 & 5.9   &  0.28 & \\
HCC$^{13}$CN & 12-11                        &  108721.002 &  12.0  &  33.9 & 108721.5 & 7.6   &  0.48 & CH$_{3}$CH$_{2}$CN \\
HCC$^{13}$CN & 15-14                        &  135898.621 &  15.0  &  52.2 & 135900.1 & 5.7   &  0.62 &  \\
HCC$^{13}$CN & 16-15                        &  144957.445 &  16.0  &  59.1 & 144958.9 & 6.0   &  0.68 & \\
HCC$^{13}$CN & 17-16                        &  154016.080 &  17.0  &  66.5 & 154017.6 & 6.0   &  0.92 &  \\
HCC$^{13}$CN & 18-17                        &  163074.484 &  18.0  &  74.4 & 163076.4 & 5.5   &  1.19 & $^{13}$CH$_{3}$OH \\
HCC$^{13}$CN & 19-18                        &  172132.655 &  19.0  &  82.6 & 172133.9 & 6.8   &  1.45 &  \\
HCC$^{13}$CN & 22-21                        &  199305.633 &  22.0  & 110.0 & 199305.7 & 8.9   &  1.53 & CH$_{3}$CH$_{2}$C \\
HCC$^{13}$CN & 23-22                        &  208362.738 &  23.0  & 120.0 &  ...     & ...   &  ...  & CH$_{3}$CH$_{2}$CN $\nu$$_{13}$/$\nu$$_{21}$\\
             &                              &             &        &       &          &       &       &  CH$_{2}$DCN  \\ 
HCC$^{13}$CN & 24-23                        &  217419.544 &  24.0  & 130.4 & 217422.4 & 5.1   &  1.56 & \\
HCC$^{13}$CN & 25-24                        &  226476.038 &  25.0  & 141.3 & 226478.6 & 5.6   &  2.00 &  \\
HCC$^{13}$CN & 26-25                        &  235532.207 &  26.0  & 152.6 & 235534.9 & 5.6   &  1.99 &  \\
HCC$^{13}$CN & 27-26                        &  244588.039 &  27.0  & 164.4 & 244590.2 & 6.4   &  2.73 & HCOOCH$_{3}$, \\
HCC$^{13}$CN & 28-27                        &  253643.519 &  28.0  & 176.5 & 253646.4 & 5.6   &  1.98 &  \\
HCC$^{13}$CN & 29-28                        &  262698.635 &  29.0  & 189.1 & 262700.6 & 6.8   &  2.56 & HCOOCH$_{3}$ \\
             &                              &             &        &       &          &       &       & CH$_{3}$CH$_{2}$CN $\nu$$_{13}$/$\nu$$_{21}$   \\
HCC$^{13}$CN & 30-29                        &  271753.375 &  30.0  & 202.2 & 271758.9 & 2.9   &  2.79 & HCOOCH$_{3}$ \\
HCC$^{13}$CN & 31-30                        &  280807.725 &  31.0  & 215.7 &  ...     & ...   &  ...  & SO$_{2}$ \\
HCC$^{13}$CN & 54-53                        &  488920.321 &  54.0  & 645.5 & 488929.6 & 3.3   &  0.10 &  \\
HCC$^{13}$CN & 55-54                        &  497961.422 &  55.0  & 669.4 &  ...     & ...   &  ...  & HCOOCH$_{3}$ \\
HCC$^{13}$CN & 56-55                        &  507001.808 &  56.0  & 693.8 & 507005.7 & 6.7   &  0.09 & \\
HCC$^{13}$CN & 57-56                        &  516041.468 &  57.0  & 718.5 &  ...     & ...   &  ...  & HCOOCH$_{3}$, CH$_{3}$CN $\nu$$_{8}$=1 \\               
HCC$^{13}$CN & 58-57                        &  525080.387 &  58.0  & 743.7 &  ...     & ...   &  ...  & CH$_{3}$OH \\ 
HCC$^{13}$CN & 59-58                        &  534118.553 &  59.0  & 769.4 &  ...     & ...   &  ...  & HCOOCH$_{3}$, SO \\ 
HCC$^{13}$CN & 60-59                        &  543155.954 &  60.0  & 795.4 & 543117.7 & 11.2  &  0.22 &  \\
HCC$^{13}$CN & 61-60                        &  552192.576 &  61.0  & 821.9 &  ...     & ...   &  ...  & CH$_{3}$OH $\nu$$_{t}$=1\\
HCC$^{13}$CN & 62-61                        &  561228.406 &  62.0  & 848.9 &  ...     & ...   &  ...  & CH$_{3}$OH \\
HCC$^{13}$CN & 63-62                        &  570263.431 &  63.0  & 876.2 &  ...     & ...   &  ...  & CH$_{3}$OH \\
HCC$^{13}$CN & 64-63                        &  579297.638 &  64.0  & 904.0 & 579303.3 & 6.1   &  0.07 & HCOOCH$_{3}$ \\
HCC$^{13}$CN & 65-64                        &  588331.015 &  65.0  & 932.3 &  ...     & ...   &  ...  & $^{34}$SO$_{2}$ \\
HCC$^{13}$CN & 66-65                        &  597363.549 &  66.0  & 960.9 & 597369.9 & 5.8   &  0.06 & \\
HCC$^{13}$CN & 67-66                        &  606395.226 &  67.0  & 990.0 &  ...     & ...   &  ...  & CH$_{3}$CN \\
HCC$^{13}$CN & 68-67                        &  615426.033 &  68.0  &1019.6 &  ...     & ...   &  ...  & HCOOCH$_{3}$ \\
HCC$^{13}$CN & 69-68                        &  624455.958 &  69.0  &1049.6 &  ...     & ...   &  ...  & CH$_{3}$CH$_{2}$CN \\
HCC$^{13}$CN & 70-69                        &  633484.988 &  70.0  &1080.0 & 633488.5 & 7.3   &  0.04 & \\
%HCC$^{13}$CN & 71-70                        &  642513.110 &  71.0  &1110.8 &  ...     & ...   &  ...  & $^{13}$CH$_{3}$CN \\
%HCC$^{13}$CN & 72-71                        &  651540.311 &  72.0  &1142.1 &  ...     & ...   &  ...  & SO \\
%HCC$^{13}$CN & 73-72                        &  660566.577 &  73.0  &1173.8 &  ...     & ...   & $<$0.02K  & \\
%HCC$^{13}$CN & 74-73                        &  669591.897 &  74.0  &1205.9 &  ...     & ...   & $<$0.02K  & \\
\hline
HC$_{3}$N $\nu$$_{7}$ & 9$_{-1}$-8$_{-1}$   &  82082.779  &  8.89   & 339.7 & 82083.5  & 6.4 & 0.79  &  \\
HC$_{3}$N $\nu$$_{7}$ & 9$_{1}$-8$_{1}$     &  82200.427  &  8.89   & 339.7 & 82201.5  & 5.1 & 0.80  &  \\
HC$_{3}$N $\nu$$_{7}$ & 10$_{-1}$-9$_{-1}$  &  91202.662  &  9.90   & 344.1 & 91203.5  & 6.2 & 1.10  &  \\
HC$_{3}$N $\nu$$_{7}$ & 10$_{1}$-9$_{1}$    &  91333.370  &  9.90   & 344.1 & 91334.5  & 5.3 & 1.10  &  \\
HC$_{3}$N $\nu$$_{7}$ & 11$_{-1}$-10$_{-1}$ & 100322.411  & 10.90   & 348.9 &100323.5  & 5.7 & 1.58  &  \\
HC$_{3}$N $\nu$$_{7}$ & 11$_{1}$-10$_{1}$   & 100466.174  & 10.90   & 348.9 &100466.5  & 8.0 & 1.74  &  \\
HC$_{3}$N $\nu$$_{7}$ & 12$_{-1}$-11$_{-1}$ & 109442.011  & 11.90   & 354.2 &109443.5  & 4.9 & 2.06  &  \\
HC$_{3}$N $\nu$$_{7}$ & 12$_{1}$-11$_{1}$   & 109598.823  & 11.90   & 354.2 &109600.5  & 4.4 & 2.00  &  \\
HC$_{3}$N $\nu$$_{7}$ & 15$_{-1}$-14$_{-1}$ & 136799.793  & 14.90   & 372.5 &136801.4  & 5.5 & 4.02  &  \\
HC$_{3}$N $\nu$$_{7}$ & 15$_{1}$-14$_{1}$   & 136995.733  & 14.90   & 372.6 &136997.6  & 4.9 & 3.18  &  \\
HC$_{3}$N $\nu$$_{7}$ & 16$_{-1}$-15$_{-1}$ & 145918.668  & 15.90   & 379.5 &145920.1  & 6.1 & 3.65  &  \\
HC$_{3}$N $\nu$$_{7}$ & 16$_{1}$-15$_{1}$   & 146127.638  & 15.90   & 379.6 &146128.9  & 6.4 & 2.82  &  \\
HC$_{3}$N $\nu$$_{7}$ & 17$_{-1}$-16$_{-1}$ & 155037.328  & 16.90   & 387.0 &155038.9  & 6.0 & 4.61  &  \\
HC$_{3}$N $\nu$$_{7}$ & 17$_{1}$-16$_{1}$   & 155259.323  & 16.90   & 387.1 &155261.4  & 5.0 & 5.37  &  \\
HC$_{3}$N $\nu$$_{7}$ & 18$_{-1}$-17$_{-1}$ & 164155.760  & 17.90   & 394.9 &164157.6  & 5.6 & 3.54  &  \\
HC$_{3}$N $\nu$$_{7}$ & 18$_{1}$-17$_{1}$   & 164390.772  & 17.90   & 395.0 &164392.6  & 5.7 & 3.92  &  \\
HC$_{3}$N $\nu$$_{7}$ & 19$_{-1}$-18$_{-1}$ & 173273.950  & 18.90   & 403.2 &173276.4  & 4.8 & 6.12  &  \\
HC$_{3}$N $\nu$$_{7}$ & 19$_{1}$-18$_{1}$   & 173521.972  & 18.90   & 403.3 &173522.6  & 7.9 & 7.03  &  \\
HC$_{3}$N $\nu$$_{7}$ & 22$_{-1}$-21$_{-1}$ & 200626.933  & 22.00   & 430.8 &200629.9  & 4.6 & 6.30  &  \\
HC$_{3}$N $\nu$$_{7}$ & 22$_{1}$-21$_{1}$   & 200913.941  & 22.00   & 430.9 &200916.1  & 5.8 & 4.22  &  \\
HC$_{3}$N $\nu$$_{7}$ & 23$_{-1}$-22$_{-1}$ & 209744.021  & 23.00   & 440.8 &209747.4  & 4.2 & 8.39  &  \\
HC$_{3}$N $\nu$$_{7}$ & 23$_{1}$-22$_{1}$   & 210044.008  & 23.00   & 441.0 &210047.4  & 4.2 & 8.09  &  \\
HC$_{3}$N $\nu$$_{7}$ & 24$_{-1}$-23$_{-1}$ & 218860.800  & 24.00   & 451.3 &218863.6  & 5.2 & 7.28  &  \\
HC$_{3}$N $\nu$$_{7}$ & 24$_{1}$-23$_{1}$   & 219173.757  & 24.00   & 451.5 &219176.1  & 5.8 & 7.40  &  \\
HC$_{3}$N $\nu$$_{7}$ & 25$_{-1}$-24$_{-1}$ & 227977.256  & 25.00   & 462.3 &227979.9  & 5.5 & 9.29  &  \\
HC$_{3}$N $\nu$$_{7}$ & 25$_{1}$-24$_{1}$   & 228303.174  & 25.00   & 462.5 &228306.1  & 5.2 & 7.23  & \\
HC$_{3}$N $\nu$$_{7}$ & 26$_{-1}$-25$_{-1}$ & 237093.376  & 26.00   & 473.6 &237096.1  & 5.6 & 8.13  & \\
HC$_{3}$N $\nu$$_{7}$ & 26$_{1}$-25$_{1}$   & 237432.245  & 26.00   & 473.9 &237434.9  & 5.6 & 8.43  &  \\
HC$_{3}$N $\nu$$_{7}$ & 27$_{-1}$-26$_{-1}$ & 246209.147  & 27.00   & 485.5 &246212.4  & 5.0 & 8.88  &  \\
HC$_{3}$N $\nu$$_{7}$ & 27$_{1}$-26$_{1}$   & 246560.957  & 27.00   & 485.7 &246563.6  & 5.8 &10.81  &  $^{33}$SO$_{2}$\\
HC$_{3}$N $\nu$$_{7}$ & 28$_{-1}$-27$_{-1}$ & 255324.556  & 28.00   & 497.7 &255327.6  & 5.4 & 9.04  &   \\
HC$_{3}$N $\nu$$_{7}$ & 28$_{1}$-27$_{1}$   & 255689.295  & 28.00   & 498.0 &255692.6  & 5.1 & 8.66  &  \\
HC$_{3}$N $\nu$$_{7}$ & 29$_{-1}$-28$_{-1}$ & 264439.588  & 29.00   & 510.4 &264442.6  & 5.6 & 8.93  &  \\
HC$_{3}$N $\nu$$_{7}$ & 29$_{1}$-28$_{1}$   & 264817.247  & 29.00   & 510.7 &264820.1  & 5.8 & 8.59  &   \\
HC$_{3}$N $\nu$$_{7}$ & 30$_{-1}$-29$_{-1}$ & 273554.230  & 30.00   & 523.5 &273557.6  & 5.3 & 8.88  &  \\
HC$_{3}$N $\nu$$_{7}$ & 30$_{1}$-29$_{1}$   & 273944.798  & 30.00   & 523.8 &273948.9  & 4.5 & 9.21  &  \\
HC$_{3}$N $\nu$$_{7}$ & 53$_{-1}$-52$_{-1}$ & 483052.632  & 53.00   & 946.2 &483058.0  & 5.7 & 0.31  &  \\
HC$_{3}$N $\nu$$_{7}$ & 53$_{1}$-52$_{1}$   & 483736.172  & 53.00   & 947.1 &483743.5  & 4.5 & 0.35  &  CH$_{3}$OH \\
HC$_{3}$N $\nu$$_{7}$ & 54$_{-1}$-53$_{-1}$ & 492153.902  & 54.00   & 969.8 & ...      & ... & ...   &  HCOOCH$_{3}$ \\
HC$_{3}$N $\nu$$_{7}$ & 54$_{1}$-53$_{1}$   & 492849.974  & 54.00   & 970.7 &492856.3  & 5.2 & 0.37  &   \\
HC$_{3}$N $\nu$$_{7}$ & 55$_{-1}$-54$_{-1}$ & 501254.448  & 55.00   & 993.9 &501261.0  & 5.1 & 0.31  &  \\
HC$_{3}$N $\nu$$_{7}$ & 55$_{1}$-54$_{1}$   & 501963.032  & 55.00   & 994.8 &501967.6  & 6.3 & 0.28  &  \\
HC$_{3}$N $\nu$$_{7}$ & 56$_{-1}$-55$_{-1}$ & 510354.256  & 56.00   &1018.4 & ...      & ... & ...   &  HCOOCH$_{3}$, CH$_{3}$OH \\
HC$_{3}$N $\nu$$_{7}$ & 56$_{1}$-55$_{1}$   & 511075.331  & 56.00   &1019.4 & ...      & ... & ...   &  SO$_{2}$ \\
HC$_{3}$N $\nu$$_{7}$ & 57$_{-1}$-56$_{-1}$ & 519453.312  & 57.00   &1043.3 & 519459.5 & 5.4 & 0.29  & $^{13}$CH$_{3}$OH \\
HC$_{3}$N $\nu$$_{7}$ & 57$_{1}$-56$_{1}$   & 520186.858  & 57.00   &1044.3 & ...      & ... & ...   &  CH$_{3}$OH \\
HC$_{3}$N $\nu$$_{7}$ & 58$_{-1}$-57$_{-1}$ & 528551.604  & 58.00   &1068.7 & 528555.9 & 6.6 & 0.40  &  \\
HC$_{3}$N $\nu$$_{7}$ & 58$_{1}$-57$_{1}$   & 529297.600  & 58.00   &1069.7 & ...      & ... & ...   &  SO$_{2}$ \\
HC$_{3}$N $\nu$$_{7}$ & 59$_{-1}$-58$_{-1}$ & 537649.118  & 59.00   &1094.5 & 537653.1 & 6.8 & 0.27  &  \\
HC$_{3}$N $\nu$$_{7}$ & 59$_{1}$-58$_{1}$   & 538407.542  & 59.00   &1095.6 & 538412.6 & 6.2 & 0.25  &  \\
HC$_{3}$N $\nu$$_{7}$ & 60$_{-1}$-59$_{-1}$ & 546745.840  & 60.00   &1120.7 & 546752.4 & 5.4 & 0.29  & (CH$_{3}$)$_{2}$CO \\
HC$_{3}$N $\nu$$_{7}$ & 60$_{1}$-59$_{1}$   & 547516.671  & 60.00   &1121.8 & 547522.9 & 5.6 & 0.48  &  \\
HC$_{3}$N $\nu$$_{7}$ & 61$_{-1}$-60$_{-1}$ & 555841.758  & 61.00   &1147.4 & 555848.6 & 5.3 & 0.32  &  \\
HC$_{3}$N $\nu$$_{7}$ & 61$_{1}$-60$_{1}$   & 556624.974  & 61.00   &1148.6 & 556631.2 & 5.6 & 0.36  &  \\
HC$_{3}$N $\nu$$_{7}$ & 62$_{-1}$-61$_{-1}$ & 564936.857  & 62.00   &1174.5 & 564942.9 & 5.8 & 0.24  &  \\
HC$_{3}$N $\nu$$_{7}$ & 62$_{1}$-61$_{1}$   & 565732.436  & 62.00   &1175.7 & 565738.9 & 5.6 & 0.36  &  \\
HC$_{3}$N $\nu$$_{7}$ & 63$_{-1}$-62$_{-1}$ & 574031.126  & 63.00   &1202.0 & 574038.2 & 5.3 & 0.25  &   \\
HC$_{3}$N $\nu$$_{7}$ & 63$_{1}$-62$_{1}$   & 574839.045  & 63.00   &1203.3 & ...      & ... & ...   &  SO$_{2}$ \\
HC$_{3}$N $\nu$$_{7}$ & 64$_{-1}$-63$_{-1}$ & 583124.549  & 64.00   &1230.0 & ...      & ... & ...   &  HCOOCH$_{3}$ \\
HC$_{3}$N $\nu$$_{7}$ & 64$_{1}$-63$_{1}$   & 583944.785  & 64.00   &1231.3 & ...      & ... & ...   &  HCOOCH$_{3}$ \\
HC$_{3}$N $\nu$$_{7}$ & 65$_{-1}$-64$_{-1}$ & 592217.114  & 65.00   &1258.5 & 592223.2 & 5.9 & 0.24  & \\
HC$_{3}$N $\nu$$_{7}$ & 65$_{1}$-64$_{1}$   & 593049.645  & 65.00   &1259.8 & 593054.3 & 6.6 & 0.29  &  \\
HC$_{3}$N $\nu$$_{7}$ & 66$_{-1}$-65$_{-1}$ & 601308.809  & 66.00   &1287.3 & ...      & ... & ...   &  SO \\
HC$_{3}$N $\nu$$_{7}$ & 66$_{1}$-65$_{1}$   & 602153.609  & 66.00   &1288.7 & 602159.5 & 6.1 & 0.20  &  \\
HC$_{3}$N $\nu$$_{7}$ & 67$_{-1}$-66$_{-1}$ & 610399.618  & 67.00   &1316.6 & 610405.3 & 6.2 & 0.17  &  \\
HC$_{3}$N $\nu$$_{7}$ & 67$_{1}$-66$_{1}$   & 611256.665  & 67.00   &1318.0 & ...      & ... & ...   & CH$_{3}$CHO, CCH \\
HC$_{3}$N $\nu$$_{7}$ & 68$_{-1}$-67$_{-1}$ & 619489.529  & 68.00   &1346.3 & ...      & ... & ...   & $^{33}$SO$_{2}$ \\
HC$_{3}$N $\nu$$_{7}$ & 68$_{1}$-67$_{1}$   & 620358.799  & 68.00   &1347.8 & ...      & ... & ...   & HCN \\
HC$_{3}$N $\nu$$_{7}$ & 69$_{-1}$-68$_{-1}$ & 628578.528  & 69.00   &1376.5 & 628586.8 & 5.1 & 0.25  & \\
HC$_{3}$N $\nu$$_{7}$ & 69$_{1}$-68$_{1}$   & 629459.996  & 69.00   &1378.0 & 629464.8 & 6.7 & 0.20  & \\       
HC$_{3}$N $\nu$$_{7}$ & 70$_{-1}$-69$_{-1}$ & 637666.603  & 70.00   &1407.1 & 637672.1 & 6.4 & 0.16  & $^{13}$CH$_{3}$OH \\
HC$_{3}$N $\nu$$_{7}$ & 70$_{1}$-69$_{1}$   & 638560.245  & 70.00   &1408.7 & 638566.6 & 6.0 & 0.19  & \\
HC$_{3}$N $\nu$$_{7}$ & 71$_{-1}$-70$_{-1}$ & 646753.740  & 71.00   &1438.2 & ...      & ... & ...   & HCOOCH$_{3}$ $\nu$$_{t}$=1\\
HC$_{3}$N $\nu$$_{7}$ & 71$_{1}$-70$_{1}$   & 647659.530  & 71.00   &1439.7 & ...      & ... & ...   & CH$_{3}$OH $\nu$$_{t}$=2\\
HC$_{3}$N $\nu$$_{7}$ & 72$_{-1}$-71$_{-1}$ & 655839.926  & 72.00   &1469.6 & 655845.6 & 6.4 & 0.16  &  \\
HC$_{3}$N $\nu$$_{7}$ & 72$_{1}$-71$_{1}$   & 656757.839  & 72.00   &1471.3 & ...      & ... & ...   & SO$_{2}$ \\
HC$_{3}$N $\nu$$_{7}$ & 73$_{-1}$-72$_{-1}$ & 664925.147  & 73.00   &1501.5 & ...      & ... & ...   & HCOOCH$_{3}$ $\nu$$_{t}$=1\\
HC$_{3}$N $\nu$$_{7}$ & 73$_{1}$-72$_{1}$   & 665855.157  & 73.00   &1503.2 & 665862.4 & 6.1 & 0.14  & CH$_{3}$CCH \\
HC$_{3}$N $\nu$$_{7}$ & 74$_{-1}$-73$_{-1}$ & 674009.389  & 74.00   &1533.9 & ...      & ... & ...   & C$^{17}$O \\
HC$_{3}$N $\nu$$_{7}$ & 74$_{1}$-73$_{1}$   & 674951.472  & 74.00   &1535.6 & ...      & ... & ...   & CH$_{3}$OH \\
HC$_{3}$N $\nu$$_{7}$ & 75$_{-1}$-74$_{-1}$ & 683092.641  & 75.00   &1566.7 & 683099.5 & 6.0 & 0.12  & HCOOCH$_{3}$  \\
HC$_{3}$N $\nu$$_{7}$ & 75$_{1}$-74$_{1}$   & 684046.769  & 75.00   &1568.4 & 684060.1 & 6.5 & 0.18  & CH$_{2}$CHCN, CH$_{3}$OH $\nu$$_{t}$=1\\
HC$_{3}$N $\nu$$_{7}$ & 76$_{-1}$-75$_{-1}$ & 692174.888  & 76.00   &1599.9 & ...      & ... & ...   & CH$_{3}$CH$_{2}$CN \\
HC$_{3}$N $\nu$$_{7}$ & 76$_{1}$-75$_{1}$   & 693141.035  & 76.00   &1601.7 & 693149.3 & 5.4 & 0.10  &  \\
HC$_{3}$N $\nu$$_{7}$ & 77$_{-1}$-76$_{-1}$ & 701256.117  & 77.00   &1633.6 & 701262.5 & 6.3 & 0.15  &  \\
HC$_{3}$N $\nu$$_{7}$ & 77$_{1}$-76$_{1}$   & 702234.256  & 77.00   &1635.4 & ...      & ... & ...   & SO$_{2}$ \\
\hline
H$^{13}$CCCN $\nu$$_{7}$ & 10$_{-1}$-9$_{-1}$  &  88386.298  &  9.90  & 342.9  &  88388.5 & 1.5  & 0.04      & $^{13}$CH$_{3}$OH \\
H$^{13}$CCCN $\nu$$_{7}$ & 10$_{1}$-9$_{1}$    &  88509.837  &  9.90  & 343.0  & ...      & ...  & ...       & CH$_{3}$CH$_{2}$CN $\nu$$_{13}$/$\nu$$_{21}$\\
H$^{13}$CCCN $\nu$$_{7}$ & 11$_{-1}$-10$_{-1}$ &  97224.442  & 10.90  & 347.6  &  97227.5 & -0.4 & 0.04      & CH$_{3}$CH$_{2}$$^{13}$CN \\
H$^{13}$CCCN $\nu$$_{7}$ & 11$_{1}$-10$_{1}$   &  97360.321  & 10.90  & 347.6  &  97361.5 & 5.4  & 0.05      &  \\
H$^{13}$CCCN $\nu$$_{7}$ & 12$_{-1}$-11$_{-1}$ & 106062.447  & 11.90  & 352.7  & 106063.5 & 6.0  & 0.06      &  \\
H$^{13}$CCCN $\nu$$_{7}$ & 12$_{1}$-11$_{1}$   & 106210.663  & 11.90  & 352.7  & 106211.5 & 6.6  & 0.06      &  \\
H$^{13}$CCCN $\nu$$_{7}$ & 13$_{-1}$-12$_{-1}$ & 114900.301  & 12.90  & 358.2  & ...      & ...  & ...       & CH$_{3}$OH \\ 
H$^{13}$CCCN $\nu$$_{7}$ & 13$_{1}$-12$_{1}$   & 115060.849  & 12.90  & 358.2  & 115061.5 & 7.3  & 0.09      &  \\
H$^{13}$CCCN $\nu$$_{7}$ & 15$_{-1}$-14$_{-1}$ & 132575.504  & 14.90  & 370.5  & 132576.4 & 6.9  & 0.12      & (CH$_{3}$)$_{2}$CO \\
H$^{13}$CCCN $\nu$$_{7}$ & 15$_{1}$-14$_{1}$   & 132760.703  & 14.90  & 370.6  & 132761.5 & 7.1  & 0.25      & SO$_{2}$ \\
H$^{13}$CCCN $\nu$$_{7}$ & 16$_{-1}$-15$_{-1}$ & 141412.828  & 15.90  & 377.3  & 141415.0 & 4.3  & 0.13      & SO \\
H$^{13}$CCCN $\nu$$_{7}$ & 16$_{1}$-15$_{1}$   & 141610.344  & 15.90  & 377.4  & 141611.5 & 6.6  & 0.28      & H$^{13}$COOCH$_{3}$ \\
H$^{13}$CCCN $\nu$$_{7}$ & 17$_{-1}$-16$_{-1}$ & 150249.778  & 16.90  & 384.5  & 150249.9 & 8.7  & 0.19      & (CH$_{3}$)$_{2}$CO \\   
H$^{13}$CCCN $\nu$$_{7}$ & 17$_{1}$-16$_{1}$   & 150459.778  & 16.90  & 384.6  & 150461.4 & 5.8  & 0.15      &  \\
H$^{13}$CCCN $\nu$$_{7}$ & 18$_{-1}$-17$_{-1}$ & 159086.858  & 17.90  & 392.1  & 159088.9 & 5.0  & 0.19      &  \\
H$^{13}$CCCN $\nu$$_{7}$ & 18$_{1}$-17$_{1}$   & 159308.992  & 17.90  & 392.2  & 159309.0 & 5.2  & 0.16      & DCOOCH$_{3}$ \\
H$^{13}$CCCN $\nu$$_{7}$ & 19$_{-1}$-18$_{-1}$ & 167923.539  & 18.90  & 400.2  & ...      & ...  & ...       & CH$_{3}$OH \\
H$^{13}$CCCN $\nu$$_{7}$ & 19$_{1}$-18$_{1}$   & 168157.973  & 18.90  & 400.3  & ...      & ...  & ...       & $^{13}$CH$_{3}$OH \\
H$^{13}$CCCN $\nu$$_{7}$ & 20$_{-1}$-19$_{-1}$ & 176759.980  & 19.90  & 408.7  & ...      & ...  & ...       & SO$^{18}$O, (CH$_{3}$)$_{2}$CO \\
H$^{13}$CCCN $\nu$$_{7}$ & 20$_{1}$-19$_{1}$   & 177006.707  & 19.90  & 408.8  & ...      & ...  & ...       & HCOOCH$_{3}$\\
H$^{13}$CCCN $\nu$$_{7}$ & 23$_{-1}$-22$_{-1}$ & 203267.739  & 23.00  & 436.7  & 203268.0 & 8.5  & 0.47      & $^{33}$SO$_{2}$ \\
H$^{13}$CCCN $\nu$$_{7}$ & 23$_{1}$-22$_{1}$   & 203551.302  & 23.00  & 436.8  & 203555.6 & 2.6  & 0.36      & U \\
H$^{13}$CCCN $\nu$$_{7}$ & 24$_{-1}$-23$_{-1}$ & 212103.095  & 24.00  & 446.8  & 212105.8 & 5.1  & 0.27      & NH$_{2}$CHO $\nu$$_{12}$=1\\
H$^{13}$CCCN $\nu$$_{7}$ & 24$_{1}$-23$_{1}$   & 212398.920  & 24.00  & 447.0  & 212401.1 & 4.9  & 0.40      & CH$_{3}$CHO \\
H$^{13}$CCCN $\nu$$_{7}$ & 25$_{-1}$-24$_{-1}$ & 220938.149  & 25.00  & 457.5  & 220939.8 & 6.8  & 0.23      &  \\
H$^{13}$CCCN $\nu$$_{7}$ & 25$_{1}$-24$_{1}$   & 221246.229  & 25.00  & 457.6  & 221247.4 & 7.5  & 0.58      & (CH$_{3}$)$_{2}$CO \\   
H$^{13}$CCCN $\nu$$_{7}$ & 26$_{-1}$-25$_{-1}$ & 229772.887  & 26.00  & 468.5  & ...      & ...  & ...       & CH$_{3}$OH \\
H$^{13}$CCCN $\nu$$_{7}$ & 26$_{1}$-25$_{1}$   & 230093.213  & 26.00  & 468.7  & 230096.1 & 5.2  & 0.65      & CH$_{2}$CHCN $\nu$$_{15}$=1\\
H$^{13}$CCCN $\nu$$_{7}$ & 27$_{-1}$-26$_{-1}$ & 238607.297  & 27.00  & 479.9  & 238609.8 & 5.9  & 0.21      &  \\
H$^{13}$CCCN $\nu$$_{7}$ & 27$_{1}$-26$_{1}$   & 238939.861  & 27.00  & 480.2  & ...      & ...  & ...       & CH$_{3}$$^{13}$CN \\
H$^{13}$CCCN $\nu$$_{7}$ & 28$_{-1}$-27$_{-1}$ & 247441.367  & 28.00  & 491.8  & ...      & ...  & ...       & $^{34}$SO$_{2}$ \\
H$^{13}$CCCN $\nu$$_{7}$ & 28$_{1}$-27$_{1}$   & 247786.158  & 28.00  & 492.0  & 247787.4 & 7.5  & 0.25      &  \\
H$^{13}$CCCN $\nu$$_{7}$ & 29$_{-1}$-28$_{-1}$ & 256275.084  & 29.00  & 504.1  & 256277.6 & 6.0  & 0.75      & SO$_{2}$ \\
H$^{13}$CCCN $\nu$$_{7}$ & 29$_{1}$-28$_{1}$   & 256632.092  & 29.00  & 504.4  & 256635.4 & 5.1  & 0.23      & (CH$_{3}$)$_{2}$CO \\
H$^{13}$CCCN $\nu$$_{7}$ & 30$_{-1}$-29$_{-1}$ & 265108.436  & 30.00  & 516.8  & 265110.1 & 8.6  & 0.35      &  \\
H$^{13}$CCCN $\nu$$_{7}$ & 30$_{1}$-29$_{1}$   & 265477.651  & 30.00  & 517.1  & ...      & ...  & ...       & SO$_{2}$ \\
H$^{13}$CCCN $\nu$$_{7}$ & 31$_{-1}$-30$_{-1}$ & 273941.409  & 31.00  & 530.0  & ...      & ...  & ...       & HC$_{3}$N  $\nu$$_{7}$=1\\
H$^{13}$CCCN $\nu$$_{7}$ & 31$_{1}$-30$_{1}$   & 274322.821  & 31.00  & 530.3  & 274323.9 & 7.8  & 0.37      &  \\
\hline
HC$^{13}$CCN $\nu$$_{7}$ & 9$_{-1}$-8$_{-1}$   &  81727.29   &  8.89  & 339.6  &  81728.5 & 4.6  &  0.03     &  \\
HC$^{13}$CCN $\nu$$_{7}$ & 9$_{1}$-8$_{1}$     &  81845.61   &  8.89  & 339.7  &  81846.5 & 5.7  &  0.03     &  \\
HC$^{13}$CCN $\nu$$_{7}$ & 10$_{-1}$-9$_{-1}$  &  90807.67   &  9.90  & 344.0  &  90809.5 & 3.0  &  0.03     &  \\
HC$^{13}$CCN $\nu$$_{7}$ & 10$_{1}$-9$_{1}$    &  90939.13   &  9.90  & 344.0  &  ...     & ...  &  ...      & CH$_{3}$OCH$_{3}$ \\                    
HC$^{13}$CCN $\nu$$_{7}$ & 11$_{-1}$-10$_{-1}$ &  99887.93   & 10.90  & 348.8  &  99888.5 & 7.3  &  0.06     & H$^{13}$COOCH$_{3}$\\
HC$^{13}$CCN $\nu$$_{7}$ & 11$_{1}$-10$_{1}$   & 100032.51   & 10.90  & 348.8  &  ...     & ...  &  ...      & SO \\ 
HC$^{13}$CCN $\nu$$_{7}$ & 12$_{-1}$-11$_{-1}$ & 108968.03   & 11.90  & 354.0  & 108970.5 & 2.2  &  0.03     &   \\
HC$^{13}$CCN $\nu$$_{7}$ & 12$_{1}$-11$_{1}$   & 109125.74   & 11.90  & 354.1  & 109127.5 & 4.2  & 0.04      &  \\
HC$^{13}$CCN $\nu$$_{7}$ & 15$_{-1}$-14$_{-1}$ & 136207.34   & 14.90  & 372.3  & 136208.9 & 5.6  & 0.07      &  \\ 
HC$^{13}$CCN $\nu$$_{7}$ & 15$_{1}$-14$_{1}$   & 136404.40   & 14.90  & 372.4  & 136406.4 & 4.6  & 0.06      &  \\
HC$^{13}$CCN $\nu$$_{7}$ & 16$_{-1}$-15$_{-1}$ & 145286.73   & 15.90  & 379.3  & 145287.6 & 7.2  & 0.13      &  \\
HC$^{13}$CCN $\nu$$_{7}$ & 16$_{1}$-15$_{1}$   & 145496.89   & 15.90  & 379.4  & 145498.9 & 4.9  & 0.12      & \\
HC$^{13}$CCN $\nu$$_{7}$ & 17$_{-1}$-16$_{-1}$ & 154365.90   & 16.90  & 386.7  & 154367.6 & 5.7  & 0.14      &  \\
HC$^{13}$CCN $\nu$$_{7}$ & 17$_{1}$-16$_{1}$   & 154589.16   & 16.90  & 386.8  & 154591.4 & 4.7  & 0.21      &  \\ 
HC$^{13}$CCN $\nu$$_{7}$ & 18$_{-1}$-17$_{-1}$ & 163444.84   & 17.90  & 394.5  & 163446.4 & 6.1  & 0.26      &   \\ 
HC$^{13}$CCN $\nu$$_{7}$ & 18$_{1}$-17$_{1}$   & 163681.19   & 17.90  & 394.6  & ...      & ...  &  ...    & CH$_{3}$CH$_{2}$CN, SO$_{2}$ $\nu$$_{2}$=1\\ 
HC$^{13}$CCN $\nu$$_{7}$ & 19$_{-1}$-18$_{-1}$ & 172523.55   & 18.90  & 402.8  & 172523.5 & 9.1  &  0.39     & HCOOCH$_{3}$ $\nu$=1 \\ 
HC$^{13}$CCN $\nu$$_{7}$ & 19$_{1}$-18$_{1}$   & 172772.98   & 18.90  & 402.9  & 172773.1 & 8.7  &  0.30     &  CH$_{3}$CH$_{2}$CN\\ 
HC$^{13}$CCN $\nu$$_{7}$ & 22$_{-1}$-21$_{-1}$ & 199758.09   & 22.00  & 430.3  & ...      & ...  &  ...      &  SO$_{2}$  $\nu$$_{2}$=1, HCOOCH$_{3}$\\ 
HC$^{13}$CCN $\nu$$_{7}$ & 22$_{1}$-21$_{1}$   & 200046.73   & 22.00  & 430.4  & 200048.1 & 6.9  & 0.23      &  \\
HC$^{13}$CCN $\nu$$_{7}$ & 23$_{-1}$-22$_{-1}$ & 208835.70   & 23.00  & 440.3  & 208836.9 & 7.3  & 0.13      &  \\
HC$^{13}$CCN $\nu$$_{7}$ & 23$_{1}$-22$_{1}$   & 209137.40   & 23.00  & 440.5  & ...      & ...  &  ...      & Ns\\ 
HC$^{13}$CCN $\nu$$_{7}$ & 24$_{-1}$-23$_{-1}$ & 217913.00   & 24.00  & 450.8  & 217914.8 & 6.5  & 0.26      &  \\
HC$^{13}$CCN $\nu$$_{7}$ & 24$_{1}$-23$_{1}$   & 218227.74   & 24.00  & 450.9  & ...      & ...  &  ...      & H$_{2}$CO \\
HC$^{13}$CCN $\nu$$_{7}$ & 25$_{-1}$-24$_{-1}$ & 226989.98   & 25.00  & 461.7  & ...      & ...  &  ...      & CH$_{3}$CH$_{2}$CN $\nu$$_{13}$/$\nu$$_{21}$\\
HC$^{13}$CCN $\nu$$_{7}$ & 25$_{1}$-24$_{1}$   & 227317.76   & 25.00  & 461.9  & ...      & ...  &  ...      & CH$_{3}$CH$_{2}$$^{13}$CN, SO$_{2}$ \\
HC$^{13}$CCN $\nu$$_{7}$ & 26$_{-1}$-25$_{-1}$ & 236066.63   & 26.00  & 473.0  & ...      & ...  &  ...      & $^{13}$CH$_{3}$OH \\
HC$^{13}$CCN $\nu$$_{7}$ & 26$_{1}$-25$_{1}$   & 236407.44   & 26.00  & 473.2  & ...      & ...  &  ...      & CH$_{3}$CH$_{2}$CN $\nu$$_{13}$/$\nu$$_{21}$ \\
HC$^{13}$CCN $\nu$$_{7}$ & 27$_{-1}$-26$_{-1}$ & 245142.93   & 27.00  & 484.7  & ...      & ...  &  ...      & CH$_{3}$OD \\
HC$^{13}$CCN $\nu$$_{7}$ & 27$_{1}$-26$_{1}$   & 245496.75   & 27.00  & 485.0  & ...      & ...  &  ...      & HCOOCH$_{3}$ \\
HC$^{13}$CCN $\nu$$_{7}$ & 28$_{-1}$-27$_{-1}$ & 254218.87   & 28.00  & 496.9  & ...      & ...  &  ...      & $^{30}$SiO \\
HC$^{13}$CCN $\nu$$_{7}$ & 28$_{1}$-27$_{1}$   & 254585.70   & 28.00  & 497.2  & ...      & ...  &  ...      & SO \\
HC$^{13}$CCN $\nu$$_{7}$ & 29$_{-1}$-28$_{-1}$ & 263294.44   & 29.00  & 509.6  & ...      & ...  &  ...      & c-C$_{2}$H$_{4}$O, CH$_{3}$OCH$_{3}$ \\
HC$^{13}$CCN $\nu$$_{7}$ & 29$_{1}$-28$_{1}$   & 263674.26   & 29.00  & 509.9  & ...      & ...  &  ...      & HNCO \\
HC$^{13}$CCN $\nu$$_{7}$ & 30$_{-1}$-29$_{-1}$ & 272369.62   & 30.00  & 522.7  & 272372.7 & 5.6  &  0.56     &  CH$_{3}$$^{13}$CH$_{2}$CN\\        
HC$^{13}$CCN $\nu$$_{7}$ & 30$_{1}$-29$_{1}$   & 272762.43   & 30.00  & 522.9  & 272765.5 & 5.6  &  0.66     &  \\ 
\hline
HCC$^{13}$CN $\nu$$_{7}$ & 9$_{-1}$-8$_{-1}$   &  81738.62   &  8.89   & 339.6  &  81739.5& 5.8   & 0.03      &  \\
HCC$^{13}$CN $\nu$$_{7}$ & 9$_{1}$-8$_{1}$     &  81856.08   &  8.89   & 339.7  &  81857.5& 3.8   & 0.04      & (CH$_{3}$)$_{2}$CO\\
HCC$^{13}$CN $\nu$$_{7}$ & 10$_{-1}$-9$_{-1}$  &  90820.26   &  9.90   & 344.0  &  90821.5& 4.9   & 0.04      &  \\
HCC$^{13}$CN $\nu$$_{7}$ & 10$_{1}$-9$_{1}$    &  90950.76   &  9.90   & 344.0  &  90951.5& 6.6   & 0.04      &  \\
HCC$^{13}$CN $\nu$$_{7}$ & 11$_{-1}$-10$_{-1}$ &  99901.77   & 10.90   & 348.8  &  99902.5& 6.8   & 0.06      &  \\
HCC$^{13}$CN $\nu$$_{7}$ & 11$_{1}$-10$_{1}$   & 100045.31   & 10.90   & 348.8  &  100046.2& 5.4   & 0.07      &  \\
HCC$^{13}$CN $\nu$$_{7}$ & 12$_{-1}$-11$_{-1}$ & 108983.14   & 11.90   & 354.0  &  108984.1& 5.3   & 0.04      &  \\
HCC$^{13}$CN $\nu$$_{7}$ & 12$_{1}$-11$_{1}$   & 109139.71   & 11.90   & 354.1  &  ...    & ...   &  ...      & CH$_{3}$OH \\ 
HCC$^{13}$CN $\nu$$_{7}$ & 15$_{-1}$-14$_{-1}$ & 136226.21   & 14.90   & 372.3  &  136227.5& 5.9   & 0.08      &  \\
HCC$^{13}$CN $\nu$$_{7}$ & 15$_{1}$-14$_{1}$   & 136421.85   & 14.90   & 372.4  &  136422.4& 7.4   & 0.10      & \\
HCC$^{13}$CN $\nu$$_{7}$ & 16$_{-1}$-15$_{-1}$ & 145306.86   & 15.90   & 379.3  &  ...     & ...  & ...      & CH$_{3}$CH$_{2}$CN $\nu$$_{13}$/$\nu$$_{21}$\\ 
HCC$^{13}$CN $\nu$$_{7}$ & 16$_{1}$-15$_{1}$   & 145515.50   & 15.90   & 379.4  &  145516.5& 6.9   & 0.23    & CH$_{3}$CH$_{2}$CN $\nu$$_{20}$=1\\ 
HCC$^{13}$CN $\nu$$_{7}$ & 17$_{-1}$-16$_{-1}$ & 154387.28   & 16.90   & 386.7  &  154388.8& 6.1   & 0.21      &  \\
HCC$^{13}$CN $\nu$$_{7}$ & 17$_{1}$-16$_{1}$   & 154608.93   & 16.90   & 386.8  &  154611.5& 4.0   & 0.26      & $^{13}$CH$_{3}$CH$_{2}$CN, SO$^{17}$O \\
HCC$^{13}$CN $\nu$$_{7}$ & 18$_{-1}$-17$_{-1}$ & 163467.49   & 17.90   & 394.6  &  163468.5& 6.4   & 0.22      & HCOOCH$_{3}$ \\
HCC$^{13}$CN $\nu$$_{7}$ & 18$_{1}$-17$_{1}$   & 163702.13   & 17.90   & 394.7  &  163704.5& 4.7   & 0.35      & H$^{13}$COOCH$_{3}$ \\
HCC$^{13}$CN $\nu$$_{7}$ & 19$_{-1}$-18$_{-1}$ & 172547.45   & 18.90   & 402.8  &  172549.4& 5.7   & 0.41      &  \\
HCC$^{13}$CN $\nu$$_{7}$ & 19$_{1}$-18$_{1}$   & 172795.09   & 18.90   & 403.0  &  ...    & ...   &  ...      & HCOOCH$_{3}$ \\
HCC$^{13}$CN $\nu$$_{7}$ & 22$_{-1}$-21$_{-1}$ & 199785.75   & 22.00   & 430.3  &  199789.0& 4.1   & 0.63      & CH$_{2}$CHCN $\nu$$_{15}$=1\\
HCC$^{13}$CN $\nu$$_{7}$ & 22$_{1}$-21$_{1}$   & 200072.32   & 22.00   & 430.4  &  200074.9& 5.0   & 0.13      &  \\
HCC$^{13}$CN $\nu$$_{7}$ & 23$_{-1}$-22$_{-1}$ & 208864.62   & 23.00   & 440.3  &  208866.8& 5.7   & 0.24      & \\
HCC$^{13}$CN $\nu$$_{7}$ & 23$_{1}$-22$_{1}$   & 209164.14   & 23.00   & 440.5  &  ...    & ...   &  ...      & CH$_{2}$CHCN \\
HCC$^{13}$CN $\nu$$_{7}$ & 24$_{-1}$-23$_{-1}$ & 217943.17   & 24.00   & 450.8  &  217943.6 & 8.4  & 0.33      & CH$_{3}$CH$_{2}$CN $\nu$$_{13}$/$\nu$$_{21}$\\
HCC$^{13}$CN $\nu$$_{7}$ & 24$_{1}$-23$_{1}$   & 218255.65   & 24.00   & 451.0  &  218257.3& 6.6   & 0.53      & HCOOCH$_{3}$ \\
HCC$^{13}$CN $\nu$$_{7}$ & 25$_{-1}$-24$_{-1}$ & 227021.41   & 25.00   & 461.7  &  ...    & ...   &  ...      & HCOOCH$_{3}$ \\
HCC$^{13}$CN $\nu$$_{7}$ & 25$_{1}$-24$_{1}$   & 227346.83   & 25.00   & 461.9  &  227350.0& 4.8   & 0.61      & $^{13}$CH$_{3}$CH$_{2}$CN, CH$_{3}$OCH$_{3}$ \\
HCC$^{13}$CN $\nu$$_{7}$ & 26$_{-1}$-25$_{-1}$ & 236099.31   & 26.00   & 473.0  &  236101.3& 6.7   & 0.25      &  \\
HCC$^{13}$CN $\nu$$_{7}$ & 26$_{1}$-25$_{1}$   & 236437.66   & 26.00   & 473.2  &  ...    & ...   &  ...      & H$_{2}$C$^{34}$S \\
HCC$^{13}$CN $\nu$$_{7}$ & 27$_{-1}$-26$_{-1}$ & 245176.87   & 27.00   & 484.8  &  ...    & ...   &  ...      & $^{34}$SO$_{2}$ \\
HCC$^{13}$CN $\nu$$_{7}$ & 27$_{1}$-26$_{1}$   & 245528.14   & 27.00   & 485.0  &  ...    & ...   &  ...      & HCOOCH$_{3}$\\
HCC$^{13}$CN $\nu$$_{7}$ & 28$_{-1}$-27$_{-1}$ & 254254.06   & 28.00   & 497.0  &  ...    & ...   &  ...      & SO$_{2}$ \\
HCC$^{13}$CN $\nu$$_{7}$ & 28$_{1}$-27$_{1}$   & 254618.24   & 28.00   & 497.2  &  254621.4& 5.4   & 0.31      &  \\
HCC$^{13}$CN $\nu$$_{7}$ & 29$_{-1}$-28$_{-1}$ & 263330.88   & 29.00   & 509.6  &  263331.0& 8.5   & 0.40      & (CH$_{3}$)$_{2}$CO \\
HCC$^{13}$CN $\nu$$_{7}$ & 29$_{1}$-28$_{1}$   & 263707.97   & 29.00   & 509.9  &  263710.1& 6.6   & 0.49      & HCOOCH$_{3}$\\
HCC$^{13}$CN $\nu$$_{7}$ & 30$_{-1}$-29$_{-1}$ & 272407.32   & 30.00   & 522.7  &  272411.1& 4.8   & 0.84      &  \\ 
HCC$^{13}$CN $\nu$$_{7}$ & 30$_{1}$-29$_{1}$   & 272797.29   & 30.00   & 523.0  &  272801.9& 4.6   & 0.39      &  \\
\hline
HC$_{3}$N 2$\nu$$_{7}$ & 9$_{0}$-8$_{0}$     & 82399.858  &  9.00   & 662.4 & 82401.5  & 3.0 & 0.24  &  \\
HC$_{3}$N 2$\nu$$_{7}$ & 9$_{-2}$-8$_{-2}$   & 82400.813  &  8.56   & 665.7 & ...      & ... & ...   &  previous line\\
HC$_{3}$N 2$\nu$$_{7}$ & 9$_{2}$-8$_{2}$     & 82402.631  &  8.56   & 665.7 & 82402.5  & 9.5 & 0.20  &  \\
HC$_{3}$N 2$\nu$$_{7}$ & 10$_{0}$-9$_{0}$    & 91554.468  & 10.00   & 666.8 & ...      & ... & ...   & CH$_{3}$CH$_{2}$CN \\
HC$_{3}$N 2$\nu$$_{7}$ & 10$_{-2}$-9$_{-2}$  & 91556.008  &  9.60   & 670.1 & ...      & ... & ...   &  CH$_{3}$CH$_{2}$CN \\
HC$_{3}$N 2$\nu$$_{7}$ & 10$_{2}$-9$_{2}$    & 91558.507  &  9.60   & 670.1 & 91558.5  & 9.0 & 0.23  &  CH$_{3}$CH$_{2}$CN  \\
HC$_{3}$N 2$\nu$$_{7}$ & 11$_{0}$-10$_{0}$   &100708.785  & 11.00   & 671.7 &100709.5  & 6.9 & 0.27  &  \\ 
HC$_{3}$N 2$\nu$$_{7}$ & 11$_{-2}$-10$_{-2}$ &100711.061  & 10.60   & 674.9 &100711.5  & 7.7 & 0.33  & \\
HC$_{3}$N 2$\nu$$_{7}$ & 11$_{2}$-10$_{2}$   &100714.392  & 10.60   & 674.9 &100715.5  & 5.7 & 0.30  &  \\
HC$_{3}$N 2$\nu$$_{7}$ & 12$_{0}$-11$_{0}$   &109862.779  & 12.00   & 676.9 &109864.5  & 4.3 & 0.39  &  \\
HC$_{3}$N 2$\nu$$_{7}$ & 12$_{-2}$-11$_{-2}$ &109865.957  & 11.70   & 680.2 &109867.5  & 4.8 & 0.43  &  \\
HC$_{3}$N 2$\nu$$_{7}$ & 12$_{2}$-11$_{2}$   &109870.286  & 11.70   & 680.2 &109870.5  & 8.4 & 0.30  & HNCO \\
HC$_{3}$N 2$\nu$$_{7}$ & 15$_{0}$-14$_{0}$   &137322.537  & 15.00   & 695.4 &137325.1  & 3.4 & 0.83  & CH$_{3}$CH$_{2}$CN \\
HC$_{3}$N 2$\nu$$_{7}$ & 15$_{-2}$-14$_{-2}$ &137329.564  & 14.70   & 698.7 &137331.4  & 5.0 & 0.80  &  \\
HC$_{3}$N 2$\nu$$_{7}$ & 15$_{2}$-14$_{2}$   &137338.032  & 14.70   & 698.7 &137340.1  & 4.5 & 0.70  &  \\
HC$_{3}$N 2$\nu$$_{7}$ & 16$_{0}$-15$_{0}$   &146474.951  & 16.00   & 702.4 &146476.4  & 6.0 & 0.51  &  \\
HC$_{3}$N 2$\nu$$_{7}$ & 16$_{-2}$-15$_{-2}$ &146483.692  & 15.80   & 705.7 &146485.1  & 6.1 & 0.50  &  \\
HC$_{3}$N 2$\nu$$_{7}$ & 16$_{2}$-15$_{2}$   &146493.969  & 15.80   & 705.7 &146496.4  & 4.0 & 0.43  &  \\
HC$_{3}$N 2$\nu$$_{7}$ & 17$_{0}$-16$_{0}$   &155626.900  & 17.00   & 709.9 &155628.9  & 5.1 & 0.99  &  \\
HC$_{3}$N 2$\nu$$_{7}$ & 17$_{-2}$-16$_{-2}$ &155637.592  & 16.80   & 713.2 &155638.9  & 6.5 & 0.92  &  \\
HC$_{3}$N 2$\nu$$_{7}$ & 17$_{2}$-16$_{2}$   &155649.918  & 16.80   & 713.2 &155653.9  & 1.3 & 1.57  &  HCOOCH$_{3}$\\
HC$_{3}$N 2$\nu$$_{7}$ & 18$_{0}$-17$_{0}$   &164778.352  & 18.00   & 717.8 &164781.4  & 3.5 & 0.89  &  \\
HC$_{3}$N 2$\nu$$_{7}$ & 18$_{-2}$-17$_{-2}$ &164791.250  & 17.80   & 721.1 &164792.6  & 6.5 & 0.71  &  \\
HC$_{3}$N 2$\nu$$_{7}$ & 18$_{2}$-17$_{2}$   &164805.877  & 17.80   & 721.1 &164807.6  & 5.9 & 0.77  &  \\
HC$_{3}$N 2$\nu$$_{7}$ & 19$_{0}$-18$_{0}$   &173929.282  & 19.00   & 726.2 &173931.4  & 5.3 & 1.30  &  \\
HC$_{3}$N 2$\nu$$_{7}$ & 19$_{-2}$-18$_{-2}$ &173944.651  & 18.80   & 729.4 &173946.4  & 6.0 & 1.38  &  \\
HC$_{3}$N 2$\nu$$_{7}$ & 19$_{2}$-18$_{2}$   &173961.848  & 18.80   & 729.4 &173963.9  & 5.5 & 1.50  &  \\
HC$_{3}$N 2$\nu$$_{7}$ & 22$_{0}$-21$_{0}$   &201378.653  & 22.00   & 753.8 & ...      & ... & ...   &  $^{34}$SO$_{2}$ \\
HC$_{3}$N 2$\nu$$_{7}$ & 22$_{-2}$-21$_{-2}$ &201403.178  & 21.80   & 757.1 & ...      & ... & ...   &  CH$_{2}$CH$^{13}$CN \\
HC$_{3}$N 2$\nu$$_{7}$ & 22$_{2}$-21$_{2}$   &201429.821  & 21.80   & 757.1 &201432.3  & 5.3 & 1.18  &  \\
HC$_{3}$N 2$\nu$$_{7}$ & 23$_{0}$-22$_{0}$   &210527.214  & 23.00   & 763.9 &210529.9  & 5.2 & 2.85  & t-CH$_{3}$CH$_{2}$OH \\
HC$_{3}$N 2$\nu$$_{7}$ & 23$_{-2}$-22$_{-2}$ &210555.413  & 22.80   & 767.2 &210557.4  & 6.2 & 2.33  & (CH$_{3}$)$_{2}$CO \\
HC$_{3}$N 2$\nu$$_{7}$ & 23$_{2}$-22$_{2}$   &210585.828  & 22.80   & 767.2 &210588.6  & 5.1 & 2.22  &  HCOOCH$_{3}$\\
HC$_{3}$N 2$\nu$$_{7}$ & 24$_{0}$-23$_{0}$   &219675.116  & 24.00   & 774.5 &219677.3  & 6.0 & 1.93  &  \\
HC$_{3}$N 2$\nu$$_{7}$ & 24$_{-2}$-23$_{-2}$ &219707.321  & 23.80   & 777.8 &219709.9  & 5.5 & 2.14  &  HCOOCH$_{3}$ $\nu$$_{t}$=1\\
HC$_{3}$N 2$\nu$$_{7}$ & 24$_{2}$-23$_{2}$   &219741.840  & 23.80   & 777.8 &219743.6  & 6.6 & 2.25  &  HNCO \\
HC$_{3}$N 2$\nu$$_{7}$ & 25$_{0}$-24$_{0}$   &228822.332  & 25.00   & 785.5 &228824.9  & 5.6 & 2.02  &  \\
HC$_{3}$N 2$\nu$$_{7}$ & 25$_{-2}$-24$_{-2}$ &228858.887  & 24.80   & 788.7 &228861.1  & 6.1 & 2.24  &  CHCHCN $\nu$$_{11}$=1\\
HC$_{3}$N 2$\nu$$_{7}$ & 25$_{2}$-24$_{2}$   &228897.854  & 24.80   & 788.8 &228901.1  & 4.7 & 2.34  &  SO$^{18}$O\\
HC$_{3}$N 2$\nu$$_{7}$ & 26$_{0}$-25$_{0}$   &237968.837  & 26.00   & 796.9 &237971.1  & 6.1 & 1.99  &  \\
HC$_{3}$N 2$\nu$$_{7}$ & 26$_{-2}$-25$_{-2}$ &238010.098  & 25.80   & 800.2 &238013.5  & 4.8 & 1.18  &  CH$_{3}$OCH$_{3}$\\
HC$_{3}$N 2$\nu$$_{7}$ & 26$_{2}$-25$_{2}$   &238053.868  & 25.80   & 800.2 &238056.1  & 6.2 & 1.42  &  \\      
HC$_{3}$N 2$\nu$$_{7}$ & 27$_{0}$-26$_{0}$   &247114.607  & 27.00   & 808.7 &247117.4  & 5.6 & 2.35  &  \\
HC$_{3}$N 2$\nu$$_{7}$ & 27$_{-2}$-26$_{-2}$ &247160.939  & 26.90   & 812.0 & ...      & ... & ...   &  CH$_{3}$OH\\
HC$_{3}$N 2$\nu$$_{7}$ & 27$_{2}$-26$_{2}$   &247209.878  & 26.90   & 812.0 &247213.6  & 4.5 & 2.19  &  \\
HC$_{3}$N 2$\nu$$_{7}$ & 28$_{0}$-27$_{0}$   &256259.617  & 28.00   & 821.0 & ...      & ... & ...   & SO$_{2}$ \\
HC$_{3}$N 2$\nu$$_{7}$ & 28$_{-2}$-27$_{-2}$ &256311.396  & 27.90   & 824.3 &256316.3  & 3.3 & 4.46  & CH$_{3}$CCH \\
HC$_{3}$N 2$\nu$$_{7}$ & 28$_{2}$-27$_{2}$   &256365.880  & 27.90   & 824.4 &256368.8  & 5.6 & 1.93  &  \\
HC$_{3}$N 2$\nu$$_{7}$ & 29$_{0}$-28$_{0}$   &265403.844  & 29.00   & 833.8 &265406.3  & 6.2 & 2.31  &  \\
HC$_{3}$N 2$\nu$$_{7}$ & 29$_{-2}$-28$_{-2}$ &265461.455  & 28.90   & 837.1 &265465.1  & 4.9 & 2.32  & SO$_{2}$ \\
HC$_{3}$N 2$\nu$$_{7}$ & 29$_{2}$-28$_{2}$   &265521.869  & 28.90   & 837.1 &265525.1  & 5.4 & 1.71  &  \\
HC$_{3}$N 2$\nu$$_{7}$ & 30$_{0}$-29$_{0}$   &274547.265  & 30.00   & 847.0 &274550.1  & 5.9 & 3.82  & HCOOCH$_{3}$ \\
HC$_{3}$N 2$\nu$$_{7}$ & 30$_{-2}$-29$_{-2}$ &274611.102  & 29.90   & 850.3 &274613.8  & 6.1 & 2.49  &  \\
HC$_{3}$N 2$\nu$$_{7}$ & 30$_{2}$-29$_{2}$   &274677.839  & 29.90   & 850.3 &274681.3  & 5.2 & 2.43  &  \\
HC$_{3}$N 2$\nu$$_{7}$ & 53$_{0}$-52$_{0}$   & 484586.736 & 53.00   &1271.0 &484591.8  & 5.7 & 0.33   &  \\
HC$_{3}$N 2$\nu$$_{7}$ & 53$_{-2}$-52$_{-2}$ & 484906.554 & 52.90   &1274.5 & 484911.5 & 5.9 & 0.15  & \\
HC$_{3}$N 2$\nu$$_{7}$ & 53$_{2}$-52$_{2}$   & 485231.596 & 52.90   &1274.8 &485236.22 & 8.8 & 0.38  & CH$_{3}$OH \\
HC$_{3}$N 2$\nu$$_{7}$ & 54$_{0}$-53$_{0}$   & 493706.766 & 54.00   &1294.7 & ...      & ... & ...   & CH$_{2}$CHCN, HCOOCH$_{3}$ \\
HC$_{3}$N 2$\nu$$_{7}$ & 54$_{-2}$-53$_{-2}$ & 494042.054 & 53.90   &1298.2 & 494047.3 & 5.8 & 0.12  &  \\
HC$_{3}$N 2$\nu$$_{7}$ & 54$_{2}$-53$_{2}$   & 494382.671 & 53.90   &1298.5 & ...      & ... & ...   & t-CH$_{3}$, CH$_{2}$OH \\
HC$_{3}$N 2$\nu$$_{7}$ & 55$_{0}$-54$_{0}$   & 502825.773 & 55.00   &1318.9 & 502833.1 & 4.6 & 0.14  & \\
HC$_{3}$N 2$\nu$$_{7}$ & 55$_{-2}$-54$_{-2}$ & 503176.789 & 54.90   &1322.4 & 503181.6 & 6.1 & 0.11  & \\
HC$_{3}$N 2$\nu$$_{7}$ & 55$_{2}$-54$_{2}$   & 503533.237 & 54.90   &1322.7 & 503544.8 & 10.7& 0.21  & HNCO \\
HC$_{3}$N 2$\nu$$_{7}$ & 56$_{0}$-55$_{0}$   & 511943.761 & 56.00   &1343.4 & ...      & ... & ...   & CH$_{3}$OH \\
HC$_{3}$N 2$\nu$$_{7}$ & 56$_{-2}$-55$_{-2}$ & 512310.743 & 55.90   &1347.0 & 512315.7 & 5.5 & 0.19  &  \\
HC$_{3}$N 2$\nu$$_{7}$ & 56$_{2}$-55$_{2}$   & 512683.264 & 55.90   &1347.3 & 512689.3 & 5.5 & 0.12  &  \\
HC$_{3}$N 2$\nu$$_{7}$ & 57$_{0}$-56$_{0}$   & 521060.733 & 57.00   &1368.4 & 521066.1 & 5.9 & 0.15  & CH$_{2}$CHCN  \\
HC$_{3}$N 2$\nu$$_{7}$ & 57$_{-2}$-56$_{-2}$ & 521443.904 & 56.90   &1372.0 & 521449.9 & 5.7 & 0.22  &  \\
HC$_{3}$N 2$\nu$$_{7}$ & 57$_{2}$-56$_{2}$   & 521832.718 & 56.90   &1372.3 & 521837.1 & 6.5 & 0.11  & \\
HC$_{3}$N 2$\nu$$_{7}$ & 58$_{0}$-57$_{0}$   & 530176.692 & 58.00   &1393.9 & ...      & ... & ...   & CH$_{3}$OH \\
HC$_{3}$N 2$\nu$$_{7}$ & 58$_{-2}$-57$_{-2}$ & 530576.256 & 57.90   &1397.5 & ...      & ... & ...   & CH$_{3}$OH $\nu$$_{t}$=1 \\
HC$_{3}$N 2$\nu$$_{7}$ & 58$_{2}$-57$_{2}$   & 530981.569 & 57.90   &1397.8 & 530986.9 & 6.0 & 0.10  &  \\
HC$_{3}$N 2$\nu$$_{7}$ & 59$_{0}$-58$_{0}$   & 539291.643 & 59.00   &1419.8 & ...      & ... & ...   & CH$_{3}$OH \\
HC$_{3}$N 2$\nu$$_{7}$ & 59$_{-2}$-58$_{-2}$ & 539707.787 & 58.90   &1423.4 & 539702.2 & 7.1 & 0.16  &  \\
HC$_{3}$N 2$\nu$$_{7}$ & 59$_{2}$-58$_{2}$   & 540129.784 & 58.90   &1423.7 & 540133.2 & 7.1 & 0.14  & CH$_{3}$CH$_{2}$CN \\ 
HC$_{3}$N 2$\nu$$_{7}$ & 60$_{0}$-59$_{0}$   & 548405.590 & 60.00   &1446.1 & ...      & ... & ...   & $^{34}$SO \\ 
HC$_{3}$N 2$\nu$$_{7}$ & 60$_{-2}$-59$_{-2}$ & 548838.480 & 59.90   &1449.7 & ...      & ... & ...   & C$^{18}$O \\ 
HC$_{3}$N 2$\nu$$_{7}$ & 60$_{2}$-59$_{2}$   & 549277.331 & 59.90   &1450.1 & ...      & ... & ...   & SO$_{2}$ \\ 
HC$_{3}$N 2$\nu$$_{7}$ & 61$_{0}$-60$_{0}$   & 557518.536 & 61.00   &1472.8 & 557523.7 & 6.2 & 0.14  & (CH$_{3}$)$_{2}$CO \\ 
HC$_{3}$N 2$\nu$$_{7}$ & 61$_{-2}$-60$_{-2}$ & 557968.324 & 60.90   &1476.5 & ...      & ... & ...   & CH$_{3}$OH $\nu$=1 \\ 
HC$_{3}$N 2$\nu$$_{7}$ & 61$_{2}$-60$_{2}$   & 558424.179 & 60.90   &1476.9 & ...      & ... & ...   & SO$_{2}$, CH$_{3}$OH \\
HC$_{3}$N 2$\nu$$_{7}$ & 62$_{0}$-61$_{0}$   & 566630.485 & 62.00   &1500.0 & ...      & ... & ...   & CH$_{3}$OCH$_{3}$ \\
HC$_{3}$N 2$\nu$$_{7}$ & 62$_{-2}$-61$_{-2}$ & 567097.303 & 61.90   &1503.7 & ...      & ... & ...   & SH$_{2}$, NO \\ 
HC$_{3}$N 2$\nu$$_{7}$ & 62$_{2}$-61$_{2}$   & 567570.295 & 61.90   &1504.1 & ...      & ... & ...   & SO$_{2}$\\ 
HC$_{3}$N 2$\nu$$_{7}$ & 63$_{0}$-62$_{0}$   & 575741.441 & 63.00   &1527.7 & 575749.2 & 7.2 & 0.24  &  \\ 
HC$_{3}$N 2$\nu$$_{7}$ & 63$_{-2}$-62$_{-2}$ & 576225.404 & 62.90   &1531.4 & ...      & ... & ...   & CO \\ 
HC$_{3}$N 2$\nu$$_{7}$ & 63$_{2}$-62$_{2}$   & 576715.649 & 62.90   &1531.8 & ...      & ... & ...   & H$_{2}$CO \\ 
HC$_{3}$N 2$\nu$$_{7}$ & 64$_{0}$-63$_{0}$   & 584851.405 & 64.00   &1555.7 & ...      & ... & ...   & CH$_{3}$OH \\
HC$_{3}$N 2$\nu$$_{7}$ & 64$_{-2}$-63$_{-2}$ & 585352.613 & 63.90   &1559.5 & ...      & ... & ...   & HCOOCH$_{3}$ $\nu$$_{t}$=1 \\
HC$_{3}$N 2$\nu$$_{7}$ & 64$_{2}$-63$_{2}$   & 585860.209 & 63.90   &1584.3 & 585864.5 & 6.8 & 0.08  & \\
HC$_{3}$N 2$\nu$$_{7}$ & 65$_{0}$-64$_{0}$   & 593960.380 & 65.00   &1584.3 & ...      & ... & ...   & SO$_{2}$ \\
HC$_{3}$N 2$\nu$$_{7}$ & 65$_{-2}$-64$_{-2}$ & 594478.915 & 64.90   &1588.0 & 594484.8 & 6.0 & 0.08  & HCOOCH$_{3}$ \\
HC$_{3}$N 2$\nu$$_{7}$ & 65$_{2}$-64$_{2}$   & 595003.946 & 64.90   &1588.5 & 595007.8 & 7.1 & 0.08  & SO$_{2}$, HCOOCH$_{3}$ \\
HC$_{3}$N 2$\nu$$_{7}$ & 66$_{0}$-65$_{0}$   & 603068.369 & 66.00   &1613.2 & ...      & ... & ...   & SO \\
HC$_{3}$N 2$\nu$$_{7}$ & 66$_{-2}$-65$_{-2}$ & 603604.296 & 65.90   &1617.0 & ...      & ... & ...   & HCOOCH$_{3}$ \\
HC$_{3}$N 2$\nu$$_{7}$ & 66$_{2}$-65$_{2}$   & 604146.829 & 66.90   &1646.9 & 604151.6 & 6.6 & 0.09  & HCOOCH$_{3}$ \\
HC$_{3}$N 2$\nu$$_{7}$ & 67$_{0}$-66$_{0}$   & 612175.373 & 67.00   &1642.6 & 612179.8 & 6.8 & 0.08  & $^{13}$CH$_{3}$OH \\
HC$_{3}$N 2$\nu$$_{7}$ & 67$_{-2}$-66$_{-2}$ & 612728.744 & 66.90   &1646.4 & 612734.3 & 6.3 & 0.11  & CH$_{3}$OH \\
HC$_{3}$N 2$\nu$$_{7}$ & 67$_{2}$-66$_{2}$   & 613288.829 & 66.90   &1646.9 & ...      & ... & ...   & $^{13}$CH$_{3}$OH \\
HC$_{3}$N 2$\nu$$_{7}$ & 68$_{0}$-67$_{0}$   & 621281.391 & 68.00   &1672.4 & 621288.1 & 5.8 & 0.08  &  \\
HC$_{3}$N 2$\nu$$_{7}$ & 68$_{-2}$-67$_{-2}$ & 621852.243 & 67.90   &1676.2 & 621857.1 & 6.7 & 0.08  &  \\
HC$_{3}$N 2$\nu$$_{7}$ & 68$_{2}$-67$_{2}$   & 622429.917 & 67.90   &1676.8 & ...      & ... & ...   & CH$_{3}$OCH$_{3}$ \\
HC$_{3}$N 2$\nu$$_{7}$ & 69$_{0}$-68$_{0}$   & 630386.425 & 69.00   &1702.6 & ...      & ... & ...   & OS$^{18}$O \\
HC$_{3}$N 2$\nu$$_{7}$ & 69$_{-2}$-68$_{-2}$ & 630974.779 & 68.90   &1706.5 & ...      & ... & ...   & CH$_{3}$OH \\
HC$_{3}$N 2$\nu$$_{7}$ & 69$_{2}$-68$_{2}$   & 631570.065 & 68.90   &1707.1 & ...      & ... & ...   & H$_{2}$$^{13}$CO \\
HC$_{3}$N 2$\nu$$_{7}$ & 70$_{0}$-69$_{0}$   & 639490.474 & 70.00   &1733.3 & ...      & ... & ...   & $^{34}$SO$_{2}$ \\
HC$_{3}$N 2$\nu$$_{7}$ & 70$_{-2}$-69$_{-2}$ & 640096.339 & 69.90   &1737.2 & ...      & ... & ...   & CH$_{3}$OCH$_{3}$ \\
HC$_{3}$N 2$\nu$$_{7}$ & 70$_{2}$-69$_{2}$   & 640709.246 & 69.90   &1737.8 & ...      & ... & ...   & H$_{2}$C$^{34}$S \\
HC$_{3}$N 2$\nu$$_{7}$ & 71$_{0}$70$_{0}$    & 648593.537 & 71.00   &1764.5 & ...      & ... & ...   & CH$_{3}$$^{13}$CH$_{2}$CN \\
HC$_{3}$N 2$\nu$$_{7}$ & 71$_{-2}$-70$_{-2}$ & 649216.908 & 70.90   &1768.4 & ...      & ... & ...   & HCOOCH$_{3}$ \\   
HC$_{3}$N 2$\nu$$_{7}$ & 71$_{2}$-70$_{2}$   & 649847.433 & 70.90   &1769.0 & ...      & ... & ...   & (CH$_{3}$)$_{2}$CO \\
HC$_{3}$N 2$\nu$$_{7}$ & 72$_{0}$71$_{0}$    & 657695.610 & 72.00   &1796.0 & ...      & ... & ...   & H$_{2}$$^{13}$CO \\
HC$_{3}$N 2$\nu$$_{7}$ & 72$_{-2}$-71$_{-2}$ & 658336.474 & 71.90   &1800.0 & 658343.2 & 5.9 & 0.06  & H$_{2}$$^{13}$CO \\
%HC$_{3}$N 2$\nu$$_{7}$ & 72$_{2}$-71$_{2}$   & 658984.601 & 71.90   &1800.7 & ...      & ... & ...   & HNCO \\
%HC$_{3}$N 2$\nu$$_{7}$ & 73$_{0}$72$_{0}$    & 666796.693 & 73.00   &1828.0 & ...      & ... & ...   & H$_{2}$$^{13}$CO \\
%HC$_{3}$N 2$\nu$$_{7}$ & 73$_{-2}$-72$_{-2}$ & 667455.021 & 72.90   &1832.0 & ...      & ... & ...   & HCOOCH$_{3}$ \\ 
%HC$_{3}$N 2$\nu$$_{7}$ & 73$_{2}$-72$_{2}$   & 668120.723 & 72.90   &1832.7 & ...      & ... & ...   & CH$_{3}$OH \\
%HC$_{3}$N 2$\nu$$_{7}$ & 74$_{0}$73$_{0}$    & 675896.781 & 74.00   &1860.5 & ...      & ... & ...   & CH$_{3}$OH \\
%HC$_{3}$N 2$\nu$$_{7}$ & 74$_{-2}$-73$_{-2}$ & 676572.535 & 73.90   &1864.5 & ...      & ... & ...   & CH$_{3}$OH \\
%HC$_{3}$N 2$\nu$$_{7}$ & 74$_{2}$-73$_{2}$   & 677255.776 & 73.90   &1865.2 & ...      & ... & ...   & CH$_{3}$OH \\
%HC$_{3}$N 2$\nu$$_{7}$ & 75$_{0}$74$_{0}$    & 684995.869 & 75.00   &1893.4 & ...      & ... & ...   & HDCO \\
%HC$_{3}$N 2$\nu$$_{7}$ & 75$_{-2}$-74$_{-2}$ & 685689.004 & 74.90   &1897.4 & ...      & ... & ...   & H$_{2}$CS \\
%HC$_{3}$N 2$\nu$$_{7}$ & 75$_{2}$-74$_{2}$   & 686389.737 & 74.90   &1898.2 & ...      & ... & ...   & H$_{2}$$^{13}$CO \\
\hline
HC$_{3}$N 3$\nu$$_{7}$ &   9$_{1}$-8$_{-1}$  &  82539.601  &  8.89   & 974.7 & ...      & ... & ...   & CH$_{3}$OCH$_{3}$  \\
HC$_{3}$N 3$\nu$$_{7}$ &   9$_{3}$-8$_{-3}$  &  82659.697  &  8.00   & 981.2 & 82660.5  & 6.1 & 0.06  &  \\
HC$_{3}$N 3$\nu$$_{7}$ &   9$_{-3}$-8$_{3}$  &  82659.705  &  8.00   & 981.2 & ...      & ... & ...   & previous line \\
HC$_{3}$N 3$\nu$$_{7}$ &   9$_{-1}$-8$_{1}$  &  82776.269  &  8.00   & 974.7 & ...      & ... & $<$0.02  &   \\     
HC$_{3}$N 3$\nu$$_{7}$ &  10$_{-1}$-9$_{1}$  &  91710.180  &  9.90   & 979.1 & 91711.5  & 4.7 & 0.04  &   \\
HC$_{3}$N 3$\nu$$_{7}$ &  10$_{-3}$-9$_{3}$  &  91843.832  &  9.10   & 985.6 & 91845.5  & 3.6 & 0.06  &  \\
HC$_{3}$N 3$\nu$$_{7}$ &  10$_{3}$-9$_{-3}$  &  91843.832  &  9.10   & 985.6 & ...      & ... & ...   & previous line \\
HC$_{3}$N 3$\nu$$_{7}$ &  10$_{1}$-9$_{-1}$  &  91973.182  &  9.90   & 979.2 & ...      & ... & ...   & CH$_{3}$CN \\
HC$_{3}$N 3$\nu$$_{7}$ & 11$_{1}$-10$_{-1}$  & 100880.589  & 10.90   & 983.9 & ...      & ... & ...   & SO$_{2}$  \\
HC$_{3}$N 3$\nu$$_{7}$ & 11$_{3}$-10$_{-3}$  & 101027.849  & 10.20   & 990.4 & 101028.5 & 7.1 & 0.15  &   \\
HC$_{3}$N 3$\nu$$_{7}$ & 11$_{-3}$-10$_{3}$  & 101027.871  & 10.20   & 990.4 & ...      & ... & ...   & previous line \\
HC$_{3}$N 3$\nu$$_{7}$ & 11$_{-1}$-10$_{1}$  & 101169.921  & 10.90   & 984.0 & 101170.5 & 7.3 & 0.11  &  \\
HC$_{3}$N 3$\nu$$_{7}$ & 12$_{-1}$-11$_{1}$  & 110050.804  & 11.90   & 989.2 & ...      & ... & ...   &  HCOOCH$_{3}$ $\nu$=1 \\
HC$_{3}$N 3$\nu$$_{7}$ & 12$_{-3}$-11$_{3}$  & 110211.796  & 11.30   & 995.7 & ...      & ... & ...   &  $^{13}$CO \\
HC$_{3}$N 3$\nu$$_{7}$ & 12$_{3}$-11$_{-3}$  & 110211.796  & 11.30   & 995.7 & ...      & ... & ...   &  previous line\\
HC$_{3}$N 3$\nu$$_{7}$ & 12$_{1}$-11$_{-1}$  & 110366.474  & 11.90   & 989.3 & ...      & ... & ...   & CH$_{3}$CN \\
HC$_{3}$N 3$\nu$$_{7}$ & 15$_{1}$-14$_{-1}$  & 137560.061  & 14.90   &1007.7 & 137561.4 & 6.1 & 0.23  &  \\
HC$_{3}$N 3$\nu$$_{7}$ & 15$_{3}$-14$_{-3}$  & 137762.907  & 14.40   &1014.2 & 137765.1 & 4.2 & 0.29  & \\
HC$_{3}$N 3$\nu$$_{7}$ & 15$_{-3}$-14$_{3}$  & 137762.907  & 14.40   &1014.2 & ...      & ... & ...   &  previous line\\
HC$_{3}$N 3$\nu$$_{7}$ & 15$_{-1}$-14$_{1}$  & 137954.591  & 14.90   &1007.8 & 137956.4 & 5.1 & 0.18  & \\
HC$_{3}$N 3$\nu$$_{7}$ & 16$_{-1}$-15$_{1}$  & 146729.266  & 15.90   &1014.7 & 146730.1 & 7.3 & 0.13  &  \\
HC$_{3}$N 3$\nu$$_{7}$ & 16$_{-3}$-15$_{3}$  & 146946.354  & 15.40   &1021.3 & 146947.6 & 6.5 & 0.31  &   \\
HC$_{3}$N 3$\nu$$_{7}$ & 16$_{3}$-15$_{-3}$  & 146946.354  & 15.40   &1021.3 & ...      & ... & ...   &  previous line\\
HC$_{3}$N 3$\nu$$_{7}$ & 16$_{1}$-15$_{-1}$  & 147150.064  & 15.90   &1014.9 & ...      & ... & ...   &  CH$_{3}$CN \\
HC$_{3}$N 3$\nu$$_{7}$ & 17$_{1}$-16$_{-1}$  & 155898.166  & 16.90   &1022.2 & 155900.1 & 5.3 & 0.26  & HCOOCH$_{3}$ \\
HC$_{3}$N 3$\nu$$_{7}$ & 17$_{3}$-16$_{-3}$  & 156129.653  & 16.50   &1028.8 & ...      & ... & ...   & CH$_{3}$OH \\
HC$_{3}$N 3$\nu$$_{7}$ & 17$_{-3}$-16$_{3}$  & 156129.653  & 16.50   &1028.8 & ...      & ... & ...   &  previous line\\
HC$_{3}$N 3$\nu$$_{7}$ & 17$_{-1}$-16$_{1}$  & 156345.184  & 16.90   &1022.4 & ...      & ... & ...   &  SHD \\
HC$_{3}$N 3$\nu$$_{7}$ & 18$_{-1}$-17$_{1}$  & 165066.750  & 18.00   &1030.1 & ...      & ... & ...   &  CH$_{3}$OH \\
HC$_{3}$N 3$\nu$$_{7}$ & 18$_{-3}$-17$_{3}$  & 165312.802  & 17.50   &1036.7 & 165315.1 & 4.8 & 0.51  &  \\
HC$_{3}$N 3$\nu$$_{7}$ & 18$_{3}$-17$_{-3}$  & 165312.802  & 17.50   &1036.7 & ...      & ... & ...   &  previous line\\
HC$_{3}$N 3$\nu$$_{7}$ & 18$_{1}$-17$_{-1}$  & 165539.956  & 17.90   &1030.4 & ...      & ... & ...   &  CH$_{3}$CN \\
HC$_{3}$N 3$\nu$$_{7}$ & 19$_{1}$-18$_{-1}$  & 174234.981  & 19.00   &1038.5 & 174237.6 & 4.5 & 0.67  & CH$_{3}$CH$_{2}$C$^{15}$N \\
HC$_{3}$N 3$\nu$$_{7}$ & 19$_{3}$-18$_{-3}$  & 174495.789  & 18.50   &1045.1 & 174497.6 & 5.9 & 0.67  &  \\
HC$_{3}$N 3$\nu$$_{7}$ & 19$_{-3}$-18$_{3}$  & 174495.789  & 18.50   &1045.1 & ...      & ... & ...   &  previous line\\
HC$_{3}$N 3$\nu$$_{7}$ & 19$_{-1}$-18$_{1}$  & 174734.343  & 19.00   &1038.7 & ...      & ... & ...   & CCH  \\
HC$_{3}$N 3$\nu$$_{7}$ & 22$_{-1}$-21$_{1}$  & 201737.371  & 22.00   &1066.2 & 201739.8 & 5.4 & 0.35  &  \\
HC$_{3}$N 3$\nu$$_{7}$ & 22$_{-3}$-21$_{3}$  & 202043.311  & 21.60   &1072.9 & ...      & ... & ...  & CH$_{3}$CN \\
HC$_{3}$N 3$\nu$$_{7}$ & 22$_{3}$-21$_{-3}$  & 202044.028  & 21.60   &1072.9 & ...      & ... & ...   &  previous line\\
HC$_{3}$N 3$\nu$$_{7}$ & 22$_{1}$-21$_{-1}$  & 202314.964  & 22.00   &1066.6 & ...      & ... & ...   & CH$_{3}$CN \\
HC$_{3}$N 3$\nu$$_{7}$ & 23$_{1}$-22$_{-1}$  & 210903.996  & 23.00   &1076.4 & 210907.3 & 4.3 & 0.45  &  \\
HC$_{3}$N 3$\nu$$_{7}$ & 23$_{3}$-22$_{-3}$  & 211225.445  & 22.60   &1083.0 & ...      & ... & ...   & H$_{2}$CO \\
HC$_{3}$N 3$\nu$$_{7}$ & 23$_{-3}$-22$_{3}$  & 211226.380  & 22.60   &1083.0 & ...      & ... & ...   &  previous line\\
HC$_{3}$N 3$\nu$$_{7}$ & 23$_{-1}$-22$_{1}$  & 211507.578  & 23.00   &1076.7 & 211511.1 & 4.0 & 0.29  &  \\
HC$_{3}$N 3$\nu$$_{7}$ & 24$_{-1}$-23$_{1}$  & 220070.185  & 24.00   &1086.9 & ...      & ... & ...   & CH$_{3}$OH  \\
HC$_{3}$N 3$\nu$$_{7}$ & 24$_{-3}$-23$_{3}$  & 220407.386  & 23.60   &1093.6 & ...      & ... & ...   & $^{13}$CO \\
HC$_{3}$N 3$\nu$$_{7}$ & 24$_{3}$-23$_{-3}$  & 220408.495  & 23.60   &1093.6 & ...      & ... & ...   &  previous line\\
HC$_{3}$N 3$\nu$$_{7}$ & 24$_{1}$-23$_{-1}$  & 220699.688  & 24.00   &1087.3 & ...      & ... & ...   & CH$_{3}$CN \\
HC$_{3}$N 3$\nu$$_{7}$ & 25$_{1}$-24$_{-1}$  & 229235.926  & 25.00   &1097.9 & 229238.6 & 5.5 & 0.58  & \\
HC$_{3}$N 3$\nu$$_{7}$ & 25$_{3}$-24$_{-3}$  & 229589.088  & 24.70   &1104.6 & ...      & ... & ...   & HCOOCH$_{3}$ \\
HC$_{3}$N 3$\nu$$_{7}$ & 25$_{-3}$-24$_{3}$  & 229590.385  & 24.70   &1104.6 & ...      & ... & ...   & previous line\\
HC$_{3}$N 3$\nu$$_{7}$ & 25$_{-1}$-24$_{1}$  & 229891.277  & 25.00   &1098.3 & 229893.6 & 6.0 & 0.50  &  \\
HC$_{3}$N 3$\nu$$_{7}$ & 26$_{-1}$-25$_{1}$  & 238401.145  & 26.00   &1109.4 & 238403.6 & 5.9 & 0.51  &  \\
HC$_{3}$N 3$\nu$$_{7}$ & 26$_{-3}$-25$_{3}$  & 238770.534  & 25.70   &1116.1 & ...      & ... & ...   & CH$_{3}$CN \\
HC$_{3}$N 3$\nu$$_{7}$ & 26$_{3}$-25$_{-3}$  & 238772.132  & 25.70   &1116.1 & ...      & ... & ...   & previous line\\
HC$_{3}$N 3$\nu$$_{7}$ & 26$_{1}$-25$_{-1}$  & 239082.299  & 26.00   &1109.8 & ...      & ... & ...   & CH$_{3}$CN \\ 
HC$_{3}$N 3$\nu$$_{7}$ & 27$_{1}$-26$_{-1}$  & 247565.867  & 27.00   &1121.2 & ...      & ... & ...   & (CH$_{3}$)$_{2}$CO \\
HC$_{3}$N 3$\nu$$_{7}$ & 27$_{3}$-26$_{-3}$  & 247951.690  & 26.70   &1128.0 & 247956.5 & 3.1 & 2.23  & HCOOCH$_{3}$ \\
HC$_{3}$N 3$\nu$$_{7}$ & 27$_{-3}$-26$_{3}$  & 247953.687  & 26.70   &1128.0 & ...      & ... & ...   & previous line \\
HC$_{3}$N 3$\nu$$_{7}$ & 27$_{-1}$-26$_{1}$  & 248272.768  & 27.00   &1121.7 & ...      & ... & ...   &  HCOOH \\
HC$_{3}$N 3$\nu$$_{7}$ & 28$_{-1}$-27$_{1}$  & 256730.080  & 28.00   &1133.6 & 256732.6 & 6.1 & 1.49  &  \\
%HC$_{3}$N 3$\nu$$_{7}$ & 28$_{-3}$-27$_{3}$  & 257132.595  & 27.70   &1140.3 & ...      & ... & ...   & no spectra \\
%HC$_{3}$N 3$\nu$$_{7}$ & 28$_{3}$-27$_{-3}$  & 257134.990  & 27.70   &1140.3 & ...      & ... & ...   & no spectra\\
HC$_{3}$N 3$\nu$$_{7}$ & 28$_{1}$-27$_{-1}$  & 257462.633  & 28.00   &1134.1 & ...      & ... & ...   & CH$_{3}$CN  \\
HC$_{3}$N 3$\nu$$_{7}$ & 29$_{1}$-28$_{-1}$  & 265893.756  & 29.00   &1146.3 & ...      & ... & ...   & HCN \\
HC$_{3}$N 3$\nu$$_{7}$ & 29$_{3}$-28$_{-3}$  & 266313.216  & 28.70   &1153.1 & 266312.6 & 9.7 & 0.29  &    \\
HC$_{3}$N 3$\nu$$_{7}$ & 29$_{-3}$-28$_{3}$  & 266316.069  & 28.70   &1153.1 & ...      & ... & ...   & previous line\\
HC$_{3}$N 3$\nu$$_{7}$ & 29$_{-1}$-28$_{1}$  & 266651.876  & 29.00   &1146.9 & 266655.8 & 4.6 & 0.91  &  \\
HC$_{3}$N 3$\nu$$_{7}$ & 30$_{-1}$-29$_{1}$  & 275056.879  & 30.00   &1159.5 & 275058.9 & 6.8 & 0.73  & SO$^{17}$O \\
HC$_{3}$N 3$\nu$$_{7}$ & 30$_{-3}$-29$_{3}$  & 275493.539  & 29.70   &1166.3 & ...      & ... & ...   & CH$_{2}$CHCN \\
HC$_{3}$N 3$\nu$$_{7}$ & 30$_{3}$-29$_{-3}$  & 275496.917  & 29.70   &1166.3 & ...      & ... & ...   & previous line\\
HC$_{3}$N 3$\nu$$_{7}$ & 30$_{1}$-29$_{-1}$  & 275840.475  & 30.00   &1160.1 & ...      & ... & ...   & CH$_{3}$CN \\
\hline
HC$_{3}$N $\nu$$_{6}$ & 9$_{-1}$-8$_{-1}$    &  82015.820  & 8.89    & 737.4 &  82017.5 & 3.1  & 0.06  &  \\
HC$_{3}$N $\nu$$_{6}$ & 9$_{1}$-8$_{1}$      &  82080.294  & 8.89    & 737.4 & ...      & ...  & ...   & HC$_{3}$N $\nu$$_{7}$=1 \\
HC$_{3}$N $\nu$$_{6}$ & 10$_{-1}$-9$_{-1}$   &  91128.269  & 9.90    & 741.8 &  91129.5 & 5.0  & 0.13  &  \\
HC$_{3}$N $\nu$$_{6}$ & 10$_{1}$-9$_{1}$     &  91199.904  & 9.90    & 741.8 & ...      & ...  & ...   & HC$_{3}$N $\nu$$_{7}$=1 \\
HC$_{3}$N $\nu$$_{6}$ & 11$_{-1}$-10$_{-1}$  & 100240.584  & 10.90    & 746.6 & 100241.5 & 6.3  & 0.17  &  \\
HC$_{3}$N $\nu$$_{6}$ & 11$_{1}$-10$_{1}$    & 100319.382  & 10.90    & 746.6 & ...      & ...  & ...   & HC$_{3}$N $\nu$$_{7}$=1 \\
HC$_{3}$N $\nu$$_{6}$ & 12$_{-1}$-11$_{-1}$  & 109352.754  & 11.90    & 751.8 & 109353.5 & 7.0  & 0.27  &  \\
HC$_{3}$N $\nu$$_{6}$ & 12$_{1}$-11$_{1}$    & 109438.712  & 11.90    & 751.8 & ...      & ...  & ...   & HC$_{3}$N $\nu$$_{7}$=1  \\
HC$_{3}$N $\nu$$_{6}$ & 15$_{-1}$-14$_{-1}$  & 136688.253  & 14.90    & 770.2 & 136690.1 & 4.9  & 0.56  &  \\
HC$_{3}$N $\nu$$_{6}$ & 15$_{1}$-14$_{1}$    & 136795.691  & 14.90    & 770.2 & ...      & ...  & ...   & HC$_{3}$N $\nu$$_{7}$=1 \\
HC$_{3}$N $\nu$$_{6}$ & 16$_{-1}$-15$_{-1}$  & 145799.705  & 15.90    & 777.2 & 145801.4 & 5.5  & 0.64  &  \\
HC$_{3}$N $\nu$$_{6}$ & 16$_{1}$-15$_{1}$    & 145914.302  & 15.90    & 777.2 & ...      & ...  & ...   & HC$_{3}$N $\nu$$_{7}$=1\\
HC$_{3}$N $\nu$$_{6}$ & 17$_{-1}$-16$_{-1}$  & 154910.945  & 16.90    & 784.6 & 154912.6 & 5.8  & 0.81  &  \\
HC$_{3}$N $\nu$$_{6}$ & 17$_{1}$-16$_{1}$    & 155032.699  & 16.90    & 784.7 & ...      & ...  & ...   & HC$_{3}$N $\nu$$_{7}$=1 \\
HC$_{3}$N $\nu$$_{6}$ & 18$_{-1}$-17$_{-1}$  & 164021.960  & 17.90    & 792.5 & 164023.7 & 5.8  & 0.62  &  \\
HC$_{3}$N $\nu$$_{6}$ & 18$_{1}$-17$_{1}$    & 164150.870  & 17.90    & 792.5 & ...      & ...  & ...   & HC$_{3}$N $\nu$$_{7}$=1 \\
HC$_{3}$N $\nu$$_{6}$ & 19$_{-1}$-18$_{-1}$  & 173132.735  & 18.90    & 800.0 & 173134.7 & 5.7  & 1.57  & CH$_{3}$CH$_{2}$CN $\nu$$_{13}$/$\nu$$_{21}$\\
HC$_{3}$N $\nu$$_{6}$ & 19$_{1}$-18$_{1}$    & 173268.802  & 18.90    & 800.9 & ...      & ...  & ...   & HC$_{3}$N $\nu$$_{7}$=1 \\
HC$_{3}$N $\nu$$_{6}$ & 22$_{-1}$-21$_{-1}$  & 200463.493  & 22.00    & 828.3 & 200466.1 & 5.1  & 1.03  &  \\
HC$_{3}$N $\nu$$_{6}$ & 22$_{1}$-21$_{1}$    & 200621.022  & 22.00    & 828.4 & ...      & ...  & ...   & HC$_{3}$N $\nu$$_{7}$=1 \\
HC$_{3}$N $\nu$$_{6}$ & 23$_{-1}$-22$_{-1}$  & 209573.180  & 23.00    & 838.4 & 209575.0 & 6.4  & 1.60  &  \\
HC$_{3}$N $\nu$$_{6}$ & 23$_{1}$-22$_{1}$    & 209737.860  & 23.00    & 835.5 & ...      & ...  & ...   & CH$_{2}$CHCN \\
HC$_{3}$N $\nu$$_{6}$ & 24$_{-1}$-23$_{-1}$  & 218682.561  & 24.00    & 848.9 & 218684.9 & 5.8  & 1.59  & \\
HC$_{3}$N $\nu$$_{6}$ & 24$_{1}$-23$_{1}$    & 218854.392  & 24.00    & 849.0 & ...      & ...  & ...   & HC$_{3}$N $\nu$$_{7}$=1 \\
HC$_{3}$N $\nu$$_{6}$ & 25$_{-1}$-24$_{-1}$  & 227791.623  & 25.00    & 859.8 & ...      & ...  & ...   & CH$_{3}$CH$_{2}$CN \\
HC$_{3}$N $\nu$$_{6}$ & 25$_{1}$-24$_{1}$    & 227970.604  & 25.00    & 859.9 & ...      & ...  & ...   & HC$_{3}$N $\nu$$_{7}$=1 \\
HC$_{3}$N $\nu$$_{6}$ & 26$_{-1}$-25$_{-1}$  & 236900.354  & 26.00    & 871.2 & 236903.6 & 4.9  & 1.54  &  \\
HC$_{3}$N $\nu$$_{6}$ & 26$_{1}$-25$_{1}$    & 237086.483  & 26.00    & 871.3 & ...      & ...  & ...   & SO$_{2}$ \\ 
HC$_{3}$N $\nu$$_{6}$ & 27$_{-1}$-26$_{-1}$  & 246008.739  & 27.00    & 883.0 & 246011.1 & 6.1  & 1.76  &  \\
HC$_{3}$N $\nu$$_{6}$ & 27$_{1}$-26$_{1}$    & 246202.015  & 27.00    & 883.1 & ...      & ...  & ...   & HC$_{3}$N $\nu$$_{7}$=1\\
HC$_{3}$N $\nu$$_{6}$ & 28$_{-1}$-27$_{-1}$  & 255116.766  & 28.00    & 895.3 & 255121.3 & 3.7  & 2.15  & $^{13}$CH$_{3}$OH \\
HC$_{3}$N $\nu$$_{6}$ & 28$_{1}$-27$_{1}$    & 255317.188  & 28.00    & 895.4 & ...      & ...  & ...   & CH$_{3}$CHO \\
HC$_{3}$N $\nu$$_{6}$ & 29$_{-1}$-28$_{-1}$  & 264224.421  & 29.00    & 907.9 & 264227.6 & 5.4  & 1.98  & CH$_{3}$OCH$_{3}$ \\
HC$_{3}$N $\nu$$_{6}$ & 29$_{1}$-28$_{1}$    & 264431.987  & 29.00    & 908.1 & ...      & ...  & ...   & HC$_{3}$N $\nu$$_{7}$=1 \\
HC$_{3}$N $\nu$$_{6}$ & 30$_{-1}$-29$_{-1}$  & 273331.691  & 30.00    & 921.0 & 273336.4 & 3.8  & 2.47  &  \\
HC$_{3}$N $\nu$$_{6}$ & 30$_{1}$-29$_{1}$    & 273546.400  & 30.00    & 921.2 & 273548.9 & 6.3  & 1.81  & HC$_{3}$N $\nu$$_{7}$=1 \\
HC$_{3}$N $\nu$$_{6}$ & 53$_{-1}$-52$_{-1}$  & 482662.165  & 53.00    &1343.4 & ...      & ...  & ...   & CH$_{3}$OH $\nu$$_{t}$=1 \\
HC$_{3}$N $\nu$$_{6}$ & 53$_{1}$-52$_{1}$    & 483040.649  & 53.00    &1343.9 & 483045.5 & 6.0  & 0.12  & \\
HC$_{3}$N $\nu$$_{6}$ & 54$_{-1}$-53$_{-1}$  & 491756.221  & 54.00    &1367.0 & 491763.7 & 4.4  & 0.10  &  \\
HC$_{3}$N $\nu$$_{6}$ & 54$_{1}$-53$_{1}$    & 492141.798  & 54.00    &1367.5 & ...      & ...  & ...   & HCOOCH$_{3}$ \\
HC$_{3}$N $\nu$$_{6}$ & 55$_{-1}$-54$_{-1}$  & 500849.560  & 55.00    &1391.0 & ...      & ...  & ...   & CH$_{3}$OH, NH$_{2}$D \\
HC$_{3}$N $\nu$$_{6}$ & 55$_{1}$-54$_{1}$    & 501242.229  & 55.00    &1391.5 & ...      & ...  & ...   & CH$_{3}$CH$_{2}$CN \\
HC$_{3}$N $\nu$$_{6}$ & 56$_{-1}$-55$_{-1}$  & 509942.170  & 56.00    &1415.5 & 509118.1 & 5.7  & 0.32  & $^{13}$CH$_{3}$OH $\nu$=1 \\
HC$_{3}$N $\nu$$_{6}$ & 56$_{1}$-55$_{1}$    & 510341.927  & 56.00    &1416.0 & ...      & ...  & ...   & CH$_{3}$OH  \\
HC$_{3}$N $\nu$$_{6}$ & 57$_{-1}$-56$_{-1}$  & 519034.038  & 57.00    &1440.4 & ...      & ...  & ...   & $^{13}$CH$_{3}$OH \\
HC$_{3}$N $\nu$$_{6}$ & 57$_{1}$-56$_{1}$    & 519440.880  & 57.00    &1441.0 & ...      & ...  & ...   & $^{13}$CH$_{3}$OH  \\
HC$_{3}$N $\nu$$_{6}$ & 58$_{-1}$-57$_{-1}$  & 528125.149  & 58.00    &1465.7 & ...      & ...  & ...   & HCOOCH$_{3}$ \\
HC$_{3}$N $\nu$$_{6}$ & 58$_{1}$-57$_{1}$    & 528539.074  & 58.00    &1466.3 & 528132.3 & 6.6  & 0.23   & CH$_{3}$CH$_{2}$CN \\
HC$_{3}$N $\nu$$_{6}$ & 59$_{-1}$-58$_{-1}$  & 537215.492  & 59.00    &1491.5 & 537219.6 & 6.7  & 0.15  & HCOOCH$_{3}$ \\
HC$_{3}$N $\nu$$_{6}$ & 59$_{1}$-58$_{1}$    & 537636.497  & 59.00    &1492.1 & ...      & ...  & ...   & CH$_{3}$OH  $\nu$$_{t}$=1\\
HC$_{3}$N $\nu$$_{6}$ & 60$_{-1}$-59$_{-1}$  & 546305.053  & 60.00    &1517.7 & ...      & ...  & ...   & CH$_{3}$CH$_{2}$CN \\
HC$_{3}$N $\nu$$_{6}$ & 60$_{1}$-59$_{1}$    & 546733.134  & 60.00    &1518.4 & ...      & ...  & ...   & HCOOCH$_{3}$ \\
HC$_{3}$N $\nu$$_{6}$ & 61$_{-1}$-60$_{-1}$  & 555393.818  & 61.00    &1544.4 & 555399.1 & 6.1  & 0.10  &  \\
HC$_{3}$N $\nu$$_{6}$ & 61$_{1}$-60$_{1}$    & 555828.973  & 61.00    &1545.0 & ...      & ...  & ...   & CH$_{3}$OH \\
HC$_{3}$N $\nu$$_{6}$ & 62$_{-1}$-61$_{-1}$  & 564481.775  & 62.00    &1571.5 & ...      & ...  & ...   & $^{13}$CH$_{3}$OH $\nu$$_{t}$=1\\
HC$_{3}$N $\nu$$_{6}$ & 62$_{1}$-61$_{1}$    & 564924.001  & 62.00    &1572.2 & 564929.4 & 6.1  & 0.10  &  \\
HC$_{3}$N $\nu$$_{6}$ & 63$_{-1}$-62$_{-1}$  & 573568.910  & 63.00    &1599.0 & 573535.2 & 6.5  & 0.24  & CH$_{3}$CH$_{2}$CN \\
HC$_{3}$N $\nu$$_{6}$ & 63$_{1}$-62$_{1}$    & 574018.204  & 63.00    &1599.7 & 574024.2 & 5.9  & 0.11  &  \\
HC$_{3}$N $\nu$$_{6}$ & 64$_{-1}$-63$_{-1}$  & 582655.211  & 64.00    &1627.0 & 582661.4 & 5.8  & 0.13  & H$_{2}$CO \\
HC$_{3}$N $\nu$$_{6}$ & 64$_{1}$-63$_{1}$    & 583111.568  & 64.00    &1627.7 &  ...     & ...  & ...   & H$_{2}$CO \\
HC$_{3}$N $\nu$$_{6}$ & 65$_{-1}$-64$_{-1}$  & 591740.663  & 65.00    &1655.4 & 591746.7 & 5.9  & 0.13  &  \\
HC$_{3}$N $\nu$$_{6}$ & 65$_{1}$-64$_{1}$    & 592204.082  & 65.00    &1656.1 & 592210.7 & 5.6  & 0.08  &   \\
HC$_{3}$N $\nu$$_{6}$ & 66$_{-1}$-65$_{-1}$  & 600825.253  & 66.00    &1684.2 & ...      & ...  & ...   & HCOOCH$_{3}$ \\
HC$_{3}$N $\nu$$_{6}$ & 66$_{1}$-65$_{1}$    & 601295.731  & 66.00    &1685.0 & ...      & ...  & ...   & SO \\
HC$_{3}$N $\nu$$_{6}$ & 67$_{-1}$-66$_{-1}$  & 609908.969  & 67.00    &1713.5 & ...      & ...  & ...   & SO \\
HC$_{3}$N $\nu$$_{6}$ & 67$_{1}$-66$_{1}$    & 610386.502  & 67.00    &1714.3 & 610391.8 & 6.4  & 0.08  &  \\ 
HC$_{3}$N $\nu$$_{6}$ & 68$_{-1}$-67$_{-1}$  & 618991.798  & 68.00    &1743.2 & ...      & ...  & ...   & CH$_{3}$CH$_{2}$CN\\
HC$_{3}$N $\nu$$_{6}$ & 68$_{1}$-67$_{1}$    & 619476.382  & 68.00    &1744.0 & ...      & ...  & ...   & $^{33}$SO$_{2}$  \\
HC$_{3}$N $\nu$$_{6}$ & 69$_{-1}$-68$_{-1}$  & 628073.725  & 69.00    &1773.3 & ...      & ...  & ...   & CH$_{3}$OH \\
HC$_{3}$N $\nu$$_{6}$ & 69$_{1}$-68$_{1}$    & 628565.357  & 69.00    &1774.2 & ...      & ...  & ...   & (CH$_{3}$)$_{2}$CO \\
HC$_{3}$N $\nu$$_{6}$ & 70$_{-1}$-69$_{-1}$  & 637154.739  & 70.00    &1803.9 & ...      & ...  & ...   & CH$_{3}$OH \\
HC$_{3}$N $\nu$$_{6}$ & 70$_{1}$-69$_{1}$    & 637653.416  & 70.00    &1804.8 & 637662.1 & 4.9  & 0.08  &  \\
HC$_{3}$N $\nu$$_{6}$ & 71$_{-1}$-70$_{-1}$  & 646234.825  & 71.00    &1834.9 & ...      & ...  & ...   & CH$_{3}$CH$_{2}$CN, HCOOCH$_{3}$ \\
HC$_{3}$N $\nu$$_{6}$ & 71$_{1}$-70$_{1}$    & 646740.543  & 71.00    &1835.8 & ...      & ...  & ...   & HCOOCH$_{3}$\\
HC$_{3}$N $\nu$$_{6}$ & 72$_{-1}$-71$_{-1}$  & 655313.971  &72.00    &1866.4 & ...      & ...  & ...   & HCOOCH$_{3}$\\
HC$_{3}$N $\nu$$_{6}$ & 72$_{1}$-71$_{1}$    & 655826.727  &72.00    &1867.3 & 655833.6  & 5.8  & 0.11   &  \\
%HC$_{3}$N $\nu$$_{6}$ & 73$_{-1}$-72$_{-1}$  & 664392.163  &73.00    &1898.3 & ...      & ...  & ...   & HCOOCH$_{3}$\\
%HC$_{3}$N $\nu$$_{6}$ & 73$_{1}$-72$_{1}$    & 664911.953  &73.00    &1899.2 & ...      & ...  & ...   & SO$_{2}$ \\
%HC$_{3}$N $\nu$$_{6}$ & 74$_{-1}$-73$_{-1}$  & 673469.388  &74.00    &1930.6 & ...      & ...  & ...   & CH$_{3}$OH \\
%HC$_{3}$N $\nu$$_{6}$ & 74$_{1}$-73$_{1}$    & 673996.209  &74.00    &1931.5 & ...      & ...  & ...   & C$^{17}$O \\
%HC$_{3}$N $\nu$$_{6}$ & 75$_{-1}$-74$_{-1}$  & 682545.633  &75.00    &1963.4 & ...      & ...  & ...   & HCOOCH$_{3}$ $\nu$=1 \\
%HC$_{3}$N $\nu$$_{6}$ & 75$_{1}$-74$_{1}$    & 683079.481  &75.00    &1964.3 & 683086.0 & 6.1  & 0.06  & c-HCCCD \\
%HC$_{3}$N $\nu$$_{6}$ & 76$_{-1}$-75$_{-1}$  & 691620.886  &76.00    &1996.5 & ...      & ...  & ...   & CO \\
%HC$_{3}$N $\nu$$_{6}$ & 76$_{1}$-75$_{1}$    & 692161.757  &76.00    &1997.5 & ...      & ...  & ...   & CH$_{3}$CH$_{2}$CN \\
%HC$_{3}$N $\nu$$_{6}$ & 77$_{-1}$-76$_{-1}$  & 700695.132  &77.00    &2030.2 & ...      & ...  & ...   & $^{13}$CH$_{3}$CH$_{2}$CN\\
%                      &                      &             &         &       &          &      &       &  CH$_{3}$CN $\nu$$_{8}$=1\\
%HC$_{3}$N $\nu$$_{6}$ & 77$_{1}$-76$_{1}$    & 701243.022  &77.00    &2031.2 & 701249.5 & 6.2  & 0.07  & HCOOCH$_{3}$\\
%HC$_{3}$N $\nu$$_{6}$ & 78$_{-1}$-77$_{-1}$  & 709768.358  &78.00    &2064.2 & ...      & ...  & ...   & CH$_{3}$CH$_{2}$CN \\
%HC$_{3}$N $\nu$$_{6}$ & 78$_{1}$-77$_{1}$    & 710323.264  &78.00    &2065.3 & ...      & ...  & ...   & $^{13}$CCS \\
\hline                                                                                
HC$_{3}$N $\nu$$_{5}$ & 9$_{1}$-8$_{-1}$     &  81888.895  & 8.97    & 973.7 & ...      & ...     & HC$_{3}$N \\
HC$_{3}$N $\nu$$_{5}$ & 9$_{-1}$-8$_{1}$     &  81934.965  & 8.97    & 973.7 & 81935.5  & 7.0    & 0.06  &   \\
HC$_{3}$N $\nu$$_{5}$ & 10$_{-1}$-9$_{1}$    &  90987.096  & 9.99    & 978.1 & ...      & ...    & ...   & HC$_{3}$N \\
HC$_{3}$N $\nu$$_{5}$ & 10$_{1}$-9$_{-1}$    &  91038.217  & 9.99    & 978.1 & ...      & ...    & $<$0.02  & \\
HC$_{3}$N $\nu$$_{5}$ & 11$_{1}$-10$_{-1}$   & 100085.137  &11.00    & 982.9 & ...      & ...    & ...   & HCOOCH$_{3}$, HC$_{3}$N \\
HC$_{3}$N $\nu$$_{5}$ & 11$_{-1}$-10$_{1}$   & 100141.301  &11.00    & 982.9 & 101140.5 & 11.4   & 0.11  &  \\
HC$_{3}$N $\nu$$_{5}$ & 12$_{-1}$-11$_{1}$   & 109183.021  &12.00    & 988.1 & ...      & ...    & ...   & HC$_{3}$N \\
HC$_{3}$N $\nu$$_{5}$ & 12$_{1}$-11$_{-1}$   & 109244.222  &12.00    & 988.1 & ...      & ...    & ...   & SO \\
HC$_{3}$N $\nu$$_{5}$ & 15$_{1}$-14$_{-1}$   & 136475.496  &15.10    &1006.4 & ...      & ...    & ...   & HC$_{3}$N \\ 
HC$_{3}$N $\nu$$_{5}$ & 15$_{-1}$-14$_{1}$   & 136551.798  &15.10    &1006.5 & 136552.6 & 7.2    & 0.21  & CH$_{3}$CH$_{2}$CN \\
HC$_{3}$N $\nu$$_{5}$ & 16$_{-1}$-15$_{1}$   & 145572.590  &16.10    &1013.4 & ...      & ...    & ...   &  HC$_{3}$N \\
HC$_{3}$N $\nu$$_{5}$ & 16$_{1}$-15$_{-1}$   & 145653.925  &16.10    &1013.5 & 145653.9 & 9.1    & 0.28  &  \\
HC$_{3}$N $\nu$$_{5}$ & 17$_{1}$-16$_{-1}$   & 154669.457  &17.10    &1020.9 & ...      & ...    & ...   & HC$_{3}$N \\
HC$_{3}$N $\nu$$_{5}$ & 17$_{-1}$-16$_{1}$   & 154755.833  &17.10    &1020.9 & 154758.9 & 3.1    & 0.30  &  \\
HC$_{3}$N $\nu$$_{5}$ & 18$_{-1}$-17$_{1}$   & 163766.097  &18.10    &1028.7 & ...      & ...    & ...   & HC$_{3}$N \\
HC$_{3}$N $\nu$$_{5}$ & 18$_{1}$-17$_{-1}$   & 163857.509  &18.10    &1028.8 & 163858.9 & 6.5    & 0.23  &  \\
HC$_{3}$N $\nu$$_{5}$ & 19$_{1}$-18$_{-1}$   & 172862.495  &19.10    &1037.0 & ...      & ...    & ...   & HC$_{3}$N \\
HC$_{3}$N $\nu$$_{5}$ & 19$_{-1}$-18$_{1}$   & 172958.955  &19.10    &1037.1 & 172961.4 & 4.8    & 0.49  &  \\
HC$_{3}$N $\nu$$_{5}$ & 22$_{-1}$-21$_{1}$   & 200150.136  &22.20    &1064.5 & ...      & ...    & ...   & HC$_{3}$N \\
HC$_{3}$N $\nu$$_{5}$ & 22$_{1}$-21$_{-1}$   & 200261.736  &22.20    &1064.6 & 200264.9 & 4.3    & 0.64  & SO$_{2}$ \\
HC$_{3}$N $\nu$$_{5}$ & 23$_{1}$-22$_{-1}$   & 209245.449  &23.30    &1074.6 & ...      & ...    & ...   & HC$_{3}$N \\
HC$_{3}$N $\nu$$_{5}$ & 23$_{-1}$-22$_{1}$   & 209362.113  &23.20    &1074.6 & ...      & ...    & ...   & CH$_{3}$CH$_{2}$CN $\nu$$_{13}$/$\nu$$_{21}$\\
HC$_{3}$N $\nu$$_{5}$ & 24$_{-1}$-23$_{1}$   & 218340.476  &24.20    &1085.0 & ...      & ...    & ...   & HC$_{3}$N \\
HC$_{3}$N $\nu$$_{5}$ & 24$_{1}$-23$_{-1}$   & 218462.184  &24.20    &1085.1 & ...      & ...    & ...   & CH$_{2}$CHCN \\
HC$_{3}$N $\nu$$_{5}$ & 25$_{1}$-24$_{-1}$   & 227435.169  &25.20    &1096.0 & ...      & ...    & ...   & HC$_{3}$N \\
HC$_{3}$N $\nu$$_{5}$ & 25$_{-1}$-24$_{1}$   & 227561.959  &25.20    &1096.0 & ...      & ...    & ...   & HCOOCH$_{3}$ \\
HC$_{3}$N $\nu$$_{5}$ & 26$_{-1}$-25$_{1}$   & 236529.548  &26.20    &1107.3 & ...      & ...    & ...   & HC$_{3}$N \\
HC$_{3}$N $\nu$$_{5}$ & 26$_{1}$-25$_{-1}$   & 236661.413  &26.20    &1107.4 & 236664.9 & 4.6    & 0.66  &  \\
HC$_{3}$N $\nu$$_{5}$ & 27$_{1}$-26$_{-1}$   & 245623.612  &27.20    &1119.1 & ...      & ...    & ...   & HC$_{3}$N  \\
HC$_{3}$N $\nu$$_{5}$ & 27$_{-1}$-26$_{1}$   & 245760.494  &27.20    &1119.2 & 245763.6 & 5.2    & 0.83  &  \\
HC$_{3}$N $\nu$$_{5}$ & 28$_{-1}$-27$_{1}$   & 254717.307  &28.20    &1131.3 & ...      & ...    & ...   & CH$_{3}$CH$_{2}$CN \\
HC$_{3}$N $\nu$$_{5}$ & 28$_{1}$-27$_{-1}$   & 254859.249  &28.20    &1131.4 & 254861.4 & 6.5    & 1.13  &  \\
HC$_{3}$N $\nu$$_{5}$ & 29$_{1}$-28$_{-1}$   & 263810.639  &29.20    &1144.0 & ...      & ...    & ...   & CH$_{3}$CH$_{2}$CN  \\
HC$_{3}$N $\nu$$_{5}$ & 29$_{-1}$-28$_{1}$   & 263957.642  &29.20    &1144.1 & 263960.1 & 6.2    & 0.61  &  \\
HC$_{3}$N $\nu$$_{5}$ & 30$_{-1}$-29$_{1}$   & 272903.595  &30.20    &1157.1 & ...      & ...    & ...   & HC$_{3}$N \\
HC$_{3}$N $\nu$$_{5}$ & 30$_{1}$-29$_{-1}$   & 273055.658  &30.20    &1157.2 & 273056.4 & 8.2    & 0.27  &  \\
HC$_{3}$N $\nu$$_{5}$ & 53$_{1}$-52$_{-1}$   & 481907.525  &53.50    &1578.7 & ...      & ...    & ...   &  CH$_{3}$OH $\nu$=1 \\
HC$_{3}$N $\nu$$_{5}$ & 53$_{-1}$-52$_{1}$   & 482175.759  &53.50    &1579.1 & ...      & ...    & ...   &  CH$_{3}$OH $\nu$=1 \\
HC$_{3}$N $\nu$$_{5}$ & 54$_{-1}$-53$_{1}$   & 490987.508  &54.50    &1602.3 & 490993.2 & 5.5    & 0.11  &  \\
HC$_{3}$N $\nu$$_{5}$ & 54$_{1}$-53$_{-1}$   & 491260.776  &54.50    &1602.7 & 491266.7 & 5.4    & 0.10  &  \\
HC$_{3}$N $\nu$$_{5}$ & 55$_{1}$-54$_{-1}$   & 500066.786  &55.50    &1626.3 & ...      & ...    & ...   &  HC$_{3}$N \\ \\
HC$_{3}$N $\nu$$_{5}$ & 55$_{-1}$-54$_{1}$   & 500345.086  &55.50    &1626.7 & ...      & ...    & ...   &  SO$_{2}$ $\nu$$_{2}$=1, H$_{2}$C$^{18}$O\\
HC$_{3}$N $\nu$$_{5}$ & 56$_{-1}$-55$_{1}$   & 509145.347  &56.50    &1650.7 & ...      & ...    & ...   &  H$_{2}$CO \\
HC$_{3}$N $\nu$$_{5}$ & 56$_{1}$-55$_{-1}$   & 509428.676  &56.50    &1651.1 & ...      & ...    & ...   &  CH$_{3}$CH$_{2}$CN, DNCO \\
HC$_{3}$N $\nu$$_{5}$ & 57$_{1}$-56$_{-1}$   & 518223.176  &57.50    &1675.6 & 518229.5 & 5.3    & 0.08  & CH$_{3}$OH  \\
HC$_{3}$N $\nu$$_{5}$ & 57$_{-1}$-56$_{1}$   & 518511.534  &57.50    &1676.0 & 518518.5 & 5.0    & 0.08  & $^{13}$CH$_{3}$OH   \\
HC$_{3}$N $\nu$$_{5}$ & 58$_{-1}$-57$_{1}$   & 527300.262  &58.50    &1700.9 & ...      & ...    & ...   &  HNCO \\
HC$_{3}$N $\nu$$_{5}$ & 58$_{1}$-57$_{-1}$   & 527593.645  &58.50    &1701.3 & 527599.3 & 5.8    & 0.08  & $^{13}$CH$_{3}$OH \\
HC$_{3}$N $\nu$$_{5}$ & 59$_{1}$-58$_{-1}$   & 536376.590  &59.50    &1726.7 & ...      & ...    & ...   & SO$_{2}$ \\
HC$_{3}$N $\nu$$_{5}$ & 59$_{-1}$-58$_{1}$   & 536674.998  &59.50    &1727.1 & 536680.1 & 6.1    & 0.07  & CH$_{3}$OH  $\nu$$_{t}$=1\\
HC$_{3}$N $\nu$$_{5}$ & 60$_{-1}$-59$_{1}$   & 545452.148  &60.50    &1752.8 & ...      & ...    & ...   & CH$_{3}$CHO $\nu$$_{t}$=1\\
HC$_{3}$N $\nu$$_{5}$ & 60$_{1}$-59$_{-1}$   & 545755.578  &60.50    &1753.3 & ...      & ...    & ...   & CH$_{3}$OH $\nu$=1 \\
HC$_{3}$N $\nu$$_{5}$ & 61$_{1}$-60$_{-1}$   & 554526.923  &61.50    &1779.4 & ...      & ...    & ...   & $^{33}$SO$_{2}$, CH$_{3}$CN $\nu$$_{8}$=1\\
HC$_{3}$N $\nu$$_{5}$ & 61$_{-1}$-60$_{1}$   & 554835.374  &61.50    &1779.9 & ...      & ...    & ...   & U  \\
HC$_{3}$N $\nu$$_{5}$ & 62$_{-1}$-61$_{1}$   & 563600.901  &62.60    &1806.5 & 563609.9 & 5.9    & 0.18  & $^{34}$SO$_{2}$ \\
HC$_{3}$N $\nu$$_{5}$ & 62$_{1}$-61$_{-1}$   & 563914.370  &62.60    &1807.0 & 563921.4 & 5.3    & 0.09  &  \\
HC$_{3}$N $\nu$$_{5}$ & 63$_{1}$-62$_{-1}$   & 572674.070  &63.60    &1834.0 & ...      & ...    & ...   & CH$_{3}$OH \\
HC$_{3}$N $\nu$$_{5}$ & 63$_{-1}$-62$_{1}$   & 572992.556  &63.60    &1834.5 & 572999.7 & 5.3    & 0.09  &  \\
HC$_{3}$N $\nu$$_{5}$ & 64$_{-1}$-63$_{1}$   & 581746.438  &64.60    &1861.9 & ...      & ...    & ...   & H$_{2}$CO \\
HC$_{3}$N $\nu$$_{5}$ & 64$_{1}$-63$_{-1}$   & 582069.919  &64.60    &1862.4 & ...      & ...    & ...   & H$_{2}$CO, HCOOCH$_{3}$ $\nu$$_{t}$=1\\
HC$_{3}$N $\nu$$_{5}$ & 65$_{1}$-64$_{-1}$   & 590817.940  &65.60    &1890.3 & ...      & ...    & ...   & CH$_{3}$OH  \\
HC$_{3}$N $\nu$$_{5}$ & 65$_{-1}$-64$_{1}$   & 591146.445  &65.60    &1890.8 & 591150.5 & 5.8    & 0.14  &  \\
HC$_{3}$N $\nu$$_{5}$ & 66$_{-1}$-65$_{1}$   & 599888.574  &66.60    &1919.1 & ...      & ...    & ...   & HDO \\
HC$_{3}$N $\nu$$_{5}$ & 66$_{1}$-65$_{-1}$   & 600222.108  &66.60    &1919.6 & 600227.5 & 6.3    & 0.08  & CH$_{3}$CH$_{2}$CN \\
HC$_{3}$N $\nu$$_{5}$ & 67$_{1}$-66$_{-1}$   & 608958.392  &67.60    &1948.3 & ...      & ...    & ...   & $^{13}$CH$_{3}$OH \\
HC$_{3}$N $\nu$$_{5}$ & 67$_{-1}$-66$_{1}$   & 609296.923  &67.60    &1948.8 & ...      & ...    & ...   & CH$_{3}$OCH$_{3}$ \\
HC$_{3}$N $\nu$$_{5}$ & 68$_{-1}$-67$_{1}$   & 618027.325  &68.60    &1977.9 & ...      & ...    & ...   & $^{13}$CH$_{3}$OH\\
HC$_{3}$N $\nu$$_{5}$ & 68$_{1}$-67$_{-1}$   & 618370.843  &68.60    &1978.5 & ...      & ...    & ...   & CH$_{2}$CHCN \\
%HC$_{3}$N $\nu$$_{5}$ & 69$_{1}$-68$_{-1}$   & 627095.357  &69.60    &2008.0 & ...      & ...    & ...   & CH$_{3}$$^{13}$CH$_{2}$CN \\
%HC$_{3}$N $\nu$$_{5}$ & 69$_{-1}$-68$_{1}$   & 627443.895  &69.60    &2008.6 & ...      & ...    & ...   & CH$_{3}$OH $\nu$=1 \\
\hline
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 9$_{(0,1)}$-8$_{(0,1)}$     &  82305.954 &  9.00  & 1057.3 &  82306.5 &7.0  & 0.04 &  \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 9$_{(0,-1)}$-8$_{(0,-1)}$   &  82307.622 &  9.00  & 1057.3 &  82308.5 &5.8  & 0.05 &  \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 9$_{(2,-1)}$-8$_{(2,-1)}$   &  82312.442 &  8.56  & 1057.3 &  82312.5 &8.8  & 0.03 &  \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 9$_{(2,1)}$-8$_{(2,1)}$     &  82313.668 &  8.56  & 1057.3 &  ...     &...  & ...  &  previous line\\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 10$_{(0,1)}$-9$_{(0,1)}$    &  91449.906 & 10.00  & 1061.7 &  91451.5 &3.8  & 0.03 &  \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 10$_{(0,-1)}$-9$_{(0,-1)}$  &  91452.069 & 10.00  & 1061.7 &  91452.5 &7.6  & 0.04 &  \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 10$_{(2,-1)}$-9$_{(2,-1)}$  &  91458.233 &  9.60  & 1061.7 &  91458.5 &8.1  & 0.02 &  \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 10$_{(2,1)}$-9$_{(2,1)}$    &  91459.899 &  9.60  & 1061.7 &  91461.5 &3.8  & 0.02 &  \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 11$_{(0,1)}$-10$_{(0,1)}$   & 100593.496 & 11.00  & 1066.5 & 100594.5 &6.0  & 0.03 &  \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 11$_{(0,-1)}$-10$_{(0,-1)}$ & 100596.254 & 11.00  & 1066.5 & 100597.5 &5.3  & 0.04 & HCOOCH$_{3}$ \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 11$_{(2,-1)}$-10$_{(2,-1)}$ & 100604.009 & 10.60  & 1066.5 & 100605.5 &4.6  & 0.05 & HCOOCH$_{3}$ \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 11$_{(2,1)}$-10$_{(2,1)}$   & 100606.215 & 10.60  & 1066.5 & 100607.5 &5.2  & 0.05 & CH$_{3}$CH$_{2}$CN \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 12$_{(0,1)}$-11$_{(0,1)}$   & 109736.688 & 12.00  & 1071.8 & 109737.5 &6.8  & 0.03 & \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 12$_{(0,-1)}$-11$_{(0,-1)}$ & 109740.152 & 12.00  & 1071.8 & 109741.5 &5.3  & 0.04 &  \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 12$_{(2,-1)}$-11$_{(2,-1)}$ & 109749.767 & 11.70  & 1071.8 & ...      &...  & ...  & SO$_{2}$, NH$_{2}$CHO \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 12$_{(2,1)}$-11$_{(2,1)}$   & 109752.622 & 11.70  & 1071.8 & ...      &...  & ...  & SO$_{2}$, NH$_{2}$CHO \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 15$_{(0,1)}$-14$_{(0,1)}$   & 137163.528 & 15.00  & 1090.2 & 137165.1 &5.6  & 0.15 &  \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 15$_{(0,-1)}$-14$_{(0,-1)}$ & 137169.896 & 15.00  & 1090.2 & ...      &...  & ...  & HCOOCH$_{3}$ $\nu$$_{t}$=2\\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 15$_{(2,-1)}$-14$_{(2,-1)}$ & 137186.880 & 14.70  & 1090.2 & 137190.1 &2.0  & 0.12 & HCOOCH$_{3}$ $\nu$$_{t}$=1\\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 15$_{(2,1)}$-14$_{(2,1)}$   & 137192.469 & 14.70  & 1090.2 & 137193.9 &5.9  & 0.14 &  \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 16$_{(0,1)}$-15$_{(0,1)}$   & 146304.783 & 16.00  & 1097.2 & 146308.9 &0.6  & 0.11 &  \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 16$_{(0,-1)}$-15$_{(0,-1)}$ & 146312.423 & 16.00  & 1097.2 & 146313.9 &6.0  & 0.12 &  \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 16$_{(2,-1)}$-15$_{(2,-1)}$ & 146332.511 & 15.80  & 1097.2 & ...      &...  & ...  & HCOOCH$_{3}$  \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 16$_{(2,1)}$-15$_{(2,1)}$   & 146339.315 & 15.80  & 1097.2 & ...      &...  & ...  & HCOOCH$_{3}$  \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 17$_{(0,1)}$-16$_{(0,1)}$   & 155445.471 & 17.00  & 1104.7 & 155447.6 &4.9  & 0.25 &  \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 17$_{(0,-1)}$-16$_{(0,-1)}$ & 155454.557 & 17.00  & 1104.7 & 155455.1 &8.0  & 0.21 &  \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 17$_{(2,-1)}$-16$_{(2,-1)}$ & 155478.092 & 16.80  & 1104.7 & 155480.1 &5.1  & 0.28 &  \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 17$_{(2,1)}$-16$_{(2,1)}$   & 155486.289 & 16.80  & 1104.7 & ...      &...  & ...  & $^{34}$SO \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 18$_{(0,1)}$-17$_{(0,1)}$   & 164585.560 & 18.00  & 1112.6 & ...      &...  & ...  & CH$_{3}$CH$_{2}$CN \\  
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 18$_{(0,-1)}$-17$_{(0,-1)}$ & 164596.280 & 18.00  & 1112.6 & ...      &...  & ...  & CH$_{3}$CH$_{2}$CN \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 18$_{(2,-1)}$-17$_{(2,-1)}$ & 164623.612 & 17.80  & 1112.6 & ...      &...  & ...  & $^{33}$SO$_{2}$ \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 18$_{(2,1)}$-17$_{(2,1)}$   & 164633.385 & 17.80  & 1112.6 & ...      &...  & ...  & $^{33}$SO$_{2}$ \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 19$_{(0,1)}$-18$_{(0,1)}$   & 173725.019 & 19.00  & 1120.9 & ...      &...  & ...  & CH$_{2}$CHCN $\nu$$_{11}$=1\\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 19$_{(0,-1)}$-18$_{(0,-1)}$ & 173737.575 & 19.00  & 1120.9 & ...      &...  & ...  & CH$_{3}$CH$_{2}$CN \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 19$_{(2,-1)}$-18$_{(2,-1)}$ & 173769.061 & 18.80  & 1121.0 & 173770.5 &6.4  & 0.30 &   \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 19$_{(2,1)}$-18$_{(2,1)}$   & 173780.617 & 18.80  & 1121.0 & 173783.6 &3.8  & 0.39 &  \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 22$_{(0,1)}$-21$_{(0,1)}$   & 201139.329 & 22.00  & 1148.6 & 201142.4 &4.4  & 0.19 &  \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 22$_{(0,-1)}$-21$_{(0,-1)}$ & 201158.755 & 22.00  & 1148.6 & ...      &...  & ...  & CH$_{3}$CH$_{2}$$^{13}$CN \\ 
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 22$_{(2,-1)}$-21$_{(2,-1)}$ & 201204.843 & 21.80  & 1148.6 & 201206.1 &7.1  & 0.63 & HCOOCH$_{3}$  \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 22$_{(2,1)}$-21$_{(2,1)}$   & 201223.114 & 21.80  & 1148.6 & 201224.9 &6.3  & 0.35 &  \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 23$_{(0,1)}$-22$_{(0,1)}$   & 210275.989 & 23.00  & 1158.7 & 210277.4 &7.0  & 0.18 &  \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 23$_{(0,-1)}$-22$_{(0,-1)}$ & 210298.209 & 23.00  & 1158.7 & 210299.4 &7.3  & 0.23 & HCOOCH$_{3}$ \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 23$_{(2,-1)}$-22$_{(2,-1)}$ & 210349.861 & 22.80  & 1158.7 & 210349.9 &8.9  & 0.17 & HCOOCH$_{3}$ \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 23$_{(2,1)}$-22$_{(2,1)}$   & 210370.867 & 22.80  & 1158.7 & 210371.2 &8.6  & 0.42 & HCOOCH$_{3}$ $\nu$$_{t}$=1 \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 24$_{(0,1)}$-23$_{(0,1)}$   & 219411.885 & 24.00  & 1169.2 & ...      &...  & ...  & HCOOCH$_{3}$ $\nu$$_{t}$=1 \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 24$_{(0,-1)}$-23$_{(0,-1)}$ & 219437.178 & 24.00  & 1169.2 & 219441.1 &3.6  & 0.35 &  \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 24$_{(2,-1)}$-23$_{(2,-1)}$ & 219494.725 & 23.80  & 1169.2 & ...      &...  & ...  & CH$_{3}$CH$_{2}$CN \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 24$_{(2,1)}$-23$_{(2,1)}$   & 219518.764 & 23.80  & 1169.2 & ...      &...  & ...  & CH$_{3}$CH$_{2}$CN\\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 25$_{(0,1)}$-24$_{(0,1)}$   & 228546.998 & 25.00  & 1180.2 & 228547.4 &8.5  & 0.35 & t-HCOOH \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 25$_{(0,-1)}$-24$_{(0,-1)}$ & 228575.657 & 25.00  & 1180.2 & ...      &...  & ...  & CH$_{2}$CHCN $\nu$$_{11}$=1\\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 25$_{(2,-1)}$-24$_{(2,-1)}$ & 228639.414 & 24.80  & 1180.2 & 228642.3 &5.2  & 0.42 & CH$_{2}$CHCN $\nu$$_{11}$=1\\
                                  &                             &            &        &        &          &     &      & HCOOCH$_{3}$   \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 25$_{(2,1)}$-24$_{(2,1)}$   & 228666.771 & 24.80  & 1180.2 & 228668.6 &6.6  & 0.39 &  \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 26$_{(0,1)}$-25$_{(0,1)}$   & 237681.307 & 26.00  & 1191.6 & 237684.8 &4.6  & 0.52 &  \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 26$_{(0,-1)}$-25$_{(0,-1)}$ & 237713.639 & 26.00  & 1191.6 & ...      &...  & ...  & CH$_{2}$CHCN \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 26$_{(2,-1)}$-25$_{(2,-1)}$ & 237783.906 & 25.80  & 1191.6 & ...      &...  & ...  & (CH$_{3}$)$_{2}$CO\\
                                  &                             &            &        &        &          &     &      &  CH$_{2}$CHCN $\nu$$_{15}$=1 \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 26$_{(2,1)}$-25$_{(2,1)}$   & 237814.888 & 25.80  & 1191.6 & 237816.1 &7.5  & 0.25 &  \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 27$_{(0,1)}$-26$_{(0,1)}$   & 246814.796 & 25.80  & 1203.4 & 246817.6 &5.6  & 0.73 & CCS \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 27$_{(0,-1)}$-26$_{(0,-1)}$ & 246851.123 & 27.00  & 1203.4 & 246853.6 &6.0  & 0.25 &  \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 27$_{(2,-1)}$-26$_{(2,-1)}$ & 246928.174 & 26.90  & 1203.5 & ...      &...  & ...  & CH$_{2}$CHCN \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 27$_{(2,1)}$-26$_{(2,1)}$   & 246963.103 & 26.90  & 1203.5 & 246964.9 &6.8  & 0.43 &  \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 28$_{(0,1)}$-27$_{(0,1)}$   & 255947.449 & 28.00  & 1215.7 & ...      &...  & ...  &  SO$_{2}$ \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 28$_{(0,-1)}$-27$_{(0,-1)}$ & 255988.107 & 28.00  & 1215.7 & 255990.1 &6.7  & 0.47 &  \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 28$_{(2,-1)}$-27$_{(2,-1)}$ & 256072.194 & 27.90  & 1215.8 & 256072.6 &8.5  & 0.80 & HCOOCH$_{3}$ \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 28$_{(2,1)}$-27$_{(2,1)}$   & 256111.403 & 27.90  & 1215.8 & 256112.6 &7.6  & 0.20 & \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 29$_{(0,1)}$-28$_{(0,1)}$   & 265079.254 & 29.00  & 1228.4 & 265080.1 &8.0  & 0.42 &  \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 29$_{(0,-1)}$-28$_{(0,-1)}$ & 265124.589 & 29.00  & 1228.5 & 265125.1 &8.4  & 0.39 &  \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 29$_{(2,-1)}$-28$_{(2,-1)}$ & 265215.937 & 28.90  & 1228.5 & ...      &...  & ...  & CH$_{3}$OH,(CH$_{3}$)$_{2}$CO \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 29$_{(2,1)}$-28$_{(2,1)}$   & 265259.773 & 28.90  & 1228.5 & 265261.4 &7.2  & 0.59 &  \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 30$_{(0,1)}$-29$_{(0,1)}$   & 274210.202 & 30.00  & 1241.6 & ...      &...  & ...  & CH$_{3}$CH$_{2}$CN \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 30$_{(0,-1)}$-29$_{(0,-1)}$ & 274260.571 & 30.00  & 1241.6 & 274263.8 &5.5  & 0.34 & \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 30$_{(2,-1)}$-29$_{(2,-1)}$ & 274359.376 & 29.90  & 1241.7 & ...      &...  & ...  & CH$_{3}$CH$_{2}$CN \\
HC$_{3}$N $\nu$$_{6}$+$\nu$$_{7}$ & 30$_{(2,1)}$-29$_{(2,1)}$   & 274408.194 & 29.90  & 1241.7 & 274410.1 &6.9  & 0.42 &  \\
\hline 
%\resizebox{0.01\te
%-
%}
\end{longtable}
\begin{tabular}{lllllllllllllllllll}
\hline 
\hline
Transition & \multicolumn{3}{c}{Plateau} & \multicolumn{3}{c}{High velocity plateau} & \multicolumn{3}{c}{Hot core} & \multicolumn{3}{c}{Compact ridge} & \multicolumn{3}{c}{Extended ridge} & \multicolumn{3}{c}{20.5 km s$^{-1}$ component}\\ 
%Transition &  & & & \multicolumn{3}{c}{plateau} & \multicolumn{3}{c}{core} & \multicolumn{3}{c}{ridge} & \multicolumn{3}{c}{ridge} & \multicolumn{3}{c}{component}\\
$J$-$J$$^{\prime}$ & v$_{\mathrm{LSR}}$ & $\Delta$$V$ & $T$$_{\mathrm{MB}}$ &
$V$$_{\mathrm{LSR}}$ & $\Delta$$V$ & $T$$_{\mathrm{MB}}$ &
$V$$_{\mathrm{LSR}}$ & $\Delta$$V$ & $T$$_{\mathrm{MB}}$ & 
$V$$_{\mathrm{LSR}}$ & $\Delta$$V$ & $T$$_{\mathrm{MB}}$ & 
$V$$_{\mathrm{LSR}}$ & $\Delta$$V$ & $T$$_{\mathrm{MB}}$ & 
$V$$_{\mathrm{LSR}}$ & $\Delta$$V$ & $T$$_{\mathrm{MB}}$  \\
\hline
   9-8 & 6.0$\pm$0.9 & 23$\pm$1 & 2.73 & ...      & ...     & ... & 5.0$\pm$0.8 & 8.7$\pm$0.1 & 1.91  & ... & ...          & ... & 9$\pm$1 & 3.66$\pm$0.01 & 2.74 & ... & ... & ...\\
  10-9 & 6.0$\pm$0.9 & 24$\pm$2 & 2.70 & ...      & ...     & ... & 5.0$\pm$0.8 & 9.0$\pm$0.2 & 3.69  & ... & ...          & ... & 9$\pm$1 & 3.64$\pm$0.03 & 2.86 & 21$\pm$4 & 7.2$\pm$0.2 & 0.53\\
 11-10 & 5.8$\pm$0.8 & 22$\pm$3 & 4.69 & ...      & ...     & ... & 3.0$\pm$0.5 &11.2$\pm$0.8 & 3.24  & ... & ...          & ... & 9$\pm$1 & 3.03$\pm$0.09 & 3.51 & 21$\pm$4 & 7.5$\pm$0.3 & 0.33 \\
 12-11 & 5.8$\pm$0.8 & 25$\pm$2 & 1.57 & 10$\pm$1 &30$\pm$9 &1.82 & 4.5$\pm$0.7 &11.3$\pm$0.1 & 5.06  & ... & ...          & ... & 9$\pm$1 & 2.9$\pm$0.5   & 3.75 & 21$\pm$4 & 6.8$\pm$0.6 & 0.15\\
 15-14 & 5.8$\pm$0.8 & 25$\pm$6 & 3.20 & 9$\pm$1 &27$\pm$8 &2.66 & 4.5$\pm$0.7 &11.0$\pm$0.5 & 5.13  & ... & ...          & ... & 9$\pm$1 & 3.7$\pm$0.4   & 5.06 & 21$\pm$4 & 7.6$\pm$0.3 & 0.48\\
 16-15 & 5.8$\pm$0.8 & 24$\pm$4 & 5.27 & 9$\pm$1 &27$\pm$3 &3.23 & 5.5$\pm$0.8 &11.8$\pm$0.2 & 5.66  & ... & ...          & ... & 9$\pm$1 & 2.7$\pm$0.2   & 5.66 & 21$\pm$4 & 7.3$\pm$0.2 & 0.61 \\
 17-16 & 6.0$\pm$0.9 & 21$\pm$5 & 5.56 &10$\pm$2 &27$\pm$3 &3.31 & 4.0$\pm$0.6 &10.5$\pm$0.1 & 7.62  & ... & ...          & ... & 9$\pm$1 & 3.07$\pm$0.08 & 5.81 & 21$\pm$4 & 7.4$\pm$0.3 & 0.19 \\
 18-17 & 6.0$\pm$0.9 & 22$\pm$3 & 5.58 &10$\pm$2 &27$\pm$8 &3.38 & 4.0$\pm$0.6 &11.8$\pm$0.2 & 8.45  & 8$\pm$1 &3.69$\pm$0.06 &4.08 & ... &  ...          & ...  & 21$\pm$4 & 7.0$\pm$0.4 & 0.52 \\
 19-18 & 6.0$\pm$0.9 & 23$\pm$5 & 5.71 &10$\pm$2 &31$\pm$2 &3.42 & 3.5$\pm$0.5 &11.2$\pm$0.3 & 10.42 & 8$\pm$1 &3.7$\pm$0.4   &4.24 & ... &  ...          & ...  & 21$\pm$4 & 7.5$\pm$0.2 & 0.82\\
 22-21 & 6.0$\pm$0.9 & 20$\pm$4 & 5.20 &10$\pm$2 &31$\pm$5 &1.84 & 3.5$\pm$0.5 &11.4$\pm$0.4 & 7.64  & 8$\pm$1 &3.5$\pm$0.5   &3.64 & ... &  ...          & ...    & ...  & ... & ... \\
 23-22 & 5.8$\pm$0.8 & 25$\pm$7 & 6.77 & ...     & ...     & ... & 5.0$\pm$0.8 &11.1$\pm$0.5 & 11.77 & 8$\pm$1 &2.5$\pm$0.9   &2.30 & ... &  ...          & ...    & ...  & ... & ...\\
 24-23 & 5.8$\pm$0.8 & 25$\pm$7 & 6.17 & ...     & ...     & ... & 3.8$\pm$0.6 &11.9$\pm$0.8 & 13.16 & ... & ...          & ... & ... & ...           & ...    & 21$\pm$4 & 6.9$\pm$0.4 & 1.82\\
 25-24 & 5.8$\pm$0.8 & 27$\pm$9 & 7.12 & ...     & ...     & ... & 4.0$\pm$0.6 &10.7$\pm$0.9 & 16.03 & ... & ...          & ... & ... & ...           & ...    & 21$\pm$4 & 7.5$\pm$0.3 & 1.05\\
 27-26 & 5.8$\pm$0.8 & 27$\pm$9 & 8.01 & ...     & ...     & ... & 4.3$\pm$0.6 &11.0$\pm$0.9 & 16.36 & ... & ...          & ... & ... & ...           & ...    & 20$\pm$4 & 7.0$\pm$0.2 & 2.74\\
 30-29 & 5.8$\pm$0.8 & 26$\pm$8 & 8.80 & ...     & ...     & ... & 4.0$\pm$0.6 &11.5$\pm$0.5 & 13.60 & ... & ...          & ... & ... & ...           & ...    & 20$\pm$4 & 7.7$\pm$0.3 & 2.78\\
\hline 
\end{tabular}
